A canonical realization of the alt $\nu$-associahedron

Given a lattice path $\nu$, the alt $\nu$-Tamari lattice is a partial order recently introduced by Ceballos and Chenevi\`ere, which generalizes the $\nu$-Tamari lattice and the $\nu$-Dyck lattice. All these posets are defined on the set of lattice paths that lie weakly above $\nu$, and posses a rich combinatorial structure. In this paper, we study the geometric structure of these posets. We show that their Hasse diagram is the edge graph of a polytopal complex induced by a tropical hyperplane arrangement, which we call the alt $\nu$-associahedron. This generalizes the realization of $\nu$-associahedra by Ceballos, Padrol and Sarmiento. Our approach leads to an elegant construction, in terms of areas below lattice paths, which we call the canonical realization. Surprisingly, in the case of the classical associahedron, our canonical realization magically recovers Loday's ubiquitous realization, via a simple affine transformation.

==> figures/alt_nu_asso_1110_000_all.tex <==
\begin{tabular}{cc}





\begin{tikzpicture}%
	[z={(0cm, 2cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,9);
\coordinate (c0012) at (2,5,8);
\coordinate (c0021) at (1,4,7);
\coordinate (c0030) at (0,3,6);
\coordinate (c0102) at (2,4,7);
\coordinate (c0111) at (1,3,6);
\coordinate (c0120) at (0,2,5);
\coordinate (c0201) at (1,2,5);
\coordinate (c0210) at (0,1,4);
\coordinate (c1002) at (2,4,6);
\coordinate (c1011) at (1,3,5);
\coordinate (c1020) at (0,2,4);
\coordinate (c1101) at (1,2,4);
\coordinate (c1110) at (0,1,3);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0003) at (c0003)  {};
\node[vertex] (n0012) at (c0012)  {};
\node[vertex] (n0021) at (c0021)  {};
\node[vertex] (n0030) at (c0030)  {};
\node[vertex] (n0102) at (c0102)  {};
\node[vertex] (n0111) at (c0111)  {};
\node[vertex] (n0120) at (c0120)  {};
\node[vertex] (n0201) at (c0201)  {};
\node[vertex] (n0210) at (c0210)  {};
\node[vertex] (n1002) at (c1002)  {};
\node[vertex] (n1011) at (c1011)  {};
\node[vertex] (n1020) at (c1020)  {};
\node[vertex] (n1101) at (c1101)  {};
\node[vertex] (n1110) at (c1110)  {};

% Drawing the vertices in the front

%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}


&  






\begin{tikzpicture}%
	[z={(0cm, 2cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,9);
\coordinate (c0012) at (2,5,8);
\coordinate (c0021) at (1,4,7);
\coordinate (c0030) at (0,3,6);
\coordinate (c0102) at (2,4,7);
\coordinate (c0111) at (1,3,6);
\coordinate (c0120) at (0,2,5);
\coordinate (c0201) at (1,2,5);
\coordinate (c0210) at (0,1,4);
\coordinate (c1002) at (2,4,6);
\coordinate (c1011) at (1,3,5);
\coordinate (c1020) at (0,2,4);
\coordinate (c1101) at (1,2,4);
\coordinate (c1110) at (0,1,3);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node (n0003) at (c0003) {369};
\node (n0012) at (c0012) {258};
\node (n0021) at (c0021) {147};
\node (n0030) at (c0030) {036};
\node (n0102) at (c0102) {247};
\node (n0111) at (c0111) {136};
\node (n0120) at (c0120) {025};
\node (n0201) at (c0201) {125};
\node (n0210) at (c0210) {014};
\node (n1002) at (c1002) {246};
\node (n1011) at (c1011) {135};
\node (n1020) at (c1020) {024};
\node (n1101) at (c1101) {124};
\node (n1110) at (c1110) {013};

% Drawing the vertices in the front

%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

\\[10mm]





\begin{tikzpicture}%
	[z={(0cm, 2cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,9);
\coordinate (c0012) at (2,5,8);
\coordinate (c0021) at (1,4,7);
\coordinate (c0030) at (0,3,6);
\coordinate (c0102) at (2,4,7);
\coordinate (c0111) at (1,3,6);
\coordinate (c0120) at (0,2,5);
\coordinate (c0201) at (1,2,5);
\coordinate (c0210) at (0,1,4);
\coordinate (c1002) at (2,4,6);
\coordinate (c1011) at (1,3,5);
\coordinate (c1020) at (0,2,4);
\coordinate (c1101) at (1,2,4);
\coordinate (c1110) at (0,1,3);


%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\nuPath{1,1,1,0}{0,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\nuPath{1,1,1,0}{0,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\nuPath{1,1,1,0}{0,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\nuPath{1,1,1,0}{0,0,3,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\nuPath{1,1,1,0}{0,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\nuPath{1,1,1,0}{0,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\nuPath{1,1,1,0}{0,1,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\nuPath{1,1,1,0}{0,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\nuPath{1,1,1,0}{0,2,1,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\nuPath{1,1,1,0}{1,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\nuPath{1,1,1,0}{1,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\nuPath{1,1,1,0}{1,0,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\nuPath{1,1,1,0}{1,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\nuPath{1,1,1,0}{1,1,1,0}{0.1}{}{}{}{}};
%%
%%
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}


& 






\begin{tikzpicture}%
	[z={(0cm, 2cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,9);
\coordinate (c0012) at (2,5,8);
\coordinate (c0021) at (1,4,7);
\coordinate (c0030) at (0,3,6);
\coordinate (c0102) at (2,4,7);
\coordinate (c0111) at (1,3,6);
\coordinate (c0120) at (0,2,5);
\coordinate (c0201) at (1,2,5);
\coordinate (c0210) at (0,1,4);
\coordinate (c1002) at (2,4,6);
\coordinate (c1011) at (1,3,5);
\coordinate (c1020) at (0,2,4);
\coordinate (c1101) at (1,2,4);
\coordinate (c1110) at (0,1,3);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\altnuTree{1,1,1,0}{0,0,0}{0,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\altnuTree{1,1,1,0}{0,0,0}{0,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\altnuTree{1,1,1,0}{0,0,0}{0,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\altnuTree{1,1,1,0}{0,0,0}{0,0,3,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\altnuTree{1,1,1,0}{0,0,0}{0,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\altnuTree{1,1,1,0}{0,0,0}{0,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\altnuTree{1,1,1,0}{0,0,0}{0,1,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\altnuTree{1,1,1,0}{0,0,0}{0,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\altnuTree{1,1,1,0}{0,0,0}{0,2,1,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\altnuTree{1,1,1,0}{0,0,0}{1,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\altnuTree{1,1,1,0}{0,0,0}{1,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\altnuTree{1,1,1,0}{0,0,0}{1,0,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\altnuTree{1,1,1,0}{0,0,0}{1,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\altnuTree{1,1,1,0}{0,0,0}{1,1,1,0}{0.1}{}{}{}{}};
% Drawing the vertices in the front

%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

\end{tabular}

==> figures/alt_nu_asso_1110_010_all.tex <==
\begin{tabular}{cc}





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0003) at (c0003)  {};
\node[vertex] (n0012) at (c0012)  {};
\node[vertex] (n0021) at (c0021)  {};
\node[vertex] (n0030) at (c0030)  {};
\node[vertex] (n0102) at (c0102)  {};
\node[vertex] (n0111) at (c0111)  {};
\node[vertex] (n0120) at (c0120)  {};
\node[vertex] (n0201) at (c0201)  {};
\node[vertex] (n0210) at (c0210)  {};
\node[vertex] (n1002) at (c1002)  {};
\node[vertex] (n1011) at (c1011)  {};
\node[vertex] (n1020) at (c1020)  {};
\node[vertex] (n1101) at (c1101)  {};
\node[vertex] (n1110) at (c1110)  {};


% %%
% %%
% %% Drawing edges in the back
% %% List of edges in the back
% \def\listEdgesBack{1110/1101,1101/1011,1101/0201};
% %
% %
% \foreach \x/\y in \listEdgesBack{
% %    \draw[edge,back] (\x) -- (\y);
%     \draw[edge,back,->] (n\x) -- (n\y);
% }
% %%
% %%
% %%
% %%
% %% Drawing edges in the front
% %% List of edges in the front
% \def\listEdgesFront{
% 1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
% %
% %
% \foreach \x/\y in \listEdgesFront{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }


\def\listEdges{
1110/1101,1110/1020,1110/0210,1101/1002,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003};

\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}

\end{tikzpicture}

&  





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node (n0003) at (c0003) {346};
\node (n0012) at (c0012) {246};
\node (n0021) at (c0021) {135};
\node (n0030) at (c0030) {024};
\node (n0102) at (c0102) {324};
\node (n0111) at (c0111) {124};
\node (n0120) at (c0120) {013};
\node (n0201) at (c0201) {302};
\node (n0210) at (c0210) {002};
\node (n1002) at (c1002) {323};
\node (n1011) at (c1011) {123};
\node (n1020) at (c1020) {012};
\node (n1101) at (c1101) {301};
\node (n1110) at (c1110) {001};


% %%
% %%
% %% Drawing edges in the back
% %% List of edges in the back
% \def\listEdgesBack{1110/1101,1101/1011,1101/0201};
% %
% %
% \foreach \x/\y in \listEdgesBack{
% %    \draw[edge,back] (\x) -- (\y);
%     \draw[edge,back,->] (n\x) -- (n\y);
% }
% %%
% %%
% %%
% %%
% %% Drawing edges in the front
% %% List of edges in the front
% \def\listEdgesFront{
% 1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
% %
% %
% \foreach \x/\y in \listEdgesFront{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }


\def\listEdges{
1110/1101,1110/1020,1110/0210,1101/1002,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003};

\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}

\end{tikzpicture}

\\[10mm]





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\nuPath{1,1,1,0}{0,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\nuPath{1,1,1,0}{0,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\nuPath{1,1,1,0}{0,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\nuPath{1,1,1,0}{0,0,3,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\nuPath{1,1,1,0}{0,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\nuPath{1,1,1,0}{0,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\nuPath{1,1,1,0}{0,1,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\nuPath{1,1,1,0}{0,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\nuPath{1,1,1,0}{0,2,1,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\nuPath{1,1,1,0}{1,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\nuPath{1,1,1,0}{1,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\nuPath{1,1,1,0}{1,0,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\nuPath{1,1,1,0}{1,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\nuPath{1,1,1,0}{1,1,1,0}{0.1}{}{}{}{}};



%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1002,1011/1002,1011/0111,1002/0102};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1101/0201,1020/1011,1020/0120,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1002,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

& 





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\altnuTree{1,1,1,0}{0,1,0}{0,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\altnuTree{1,1,1,0}{0,1,0}{0,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\altnuTree{1,1,1,0}{0,1,0}{0,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\altnuTree{1,1,1,0}{0,1,0}{0,0,3,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\altnuTree{1,1,1,0}{0,1,0}{0,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\altnuTree{1,1,1,0}{0,1,0}{0,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\altnuTree{1,1,1,0}{0,1,0}{0,1,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\altnuTree{1,1,1,0}{0,1,0}{0,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\altnuTree{1,1,1,0}{0,1,0}{0,2,1,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\altnuTree{1,1,1,0}{0,1,0}{1,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\altnuTree{1,1,1,0}{0,1,0}{1,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\altnuTree{1,1,1,0}{0,1,0}{1,0,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\altnuTree{1,1,1,0}{0,1,0}{1,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\altnuTree{1,1,1,0}{0,1,0}{1,1,1,0}{0.1}{}{}{}{}};



%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1002,1011/1002,1011/0111,1002/0102};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1101/0201,1020/1011,1020/0120,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1002,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

\end{tabular}

==> figures/alt_nu_asso_1110_100_all.tex <==
\begin{tabular}{cc}





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0003) at (c0003)  {};
\node[vertex] (n0012) at (c0012)  {};
\node[vertex] (n0021) at (c0021)  {};
\node[vertex] (n0030) at (c0030)  {};
\node[vertex] (n0102) at (c0102)  {};
\node[vertex] (n0111) at (c0111)  {};
\node[vertex] (n0120) at (c0120)  {};
\node[vertex] (n0201) at (c0201)  {};
\node[vertex] (n0210) at (c0210)  {};
\node[vertex] (n1002) at (c1002)  {};
\node[vertex] (n1011) at (c1011)  {};
\node[vertex] (n1020) at (c1020)  {};
\node[vertex] (n1101) at (c1101)  {};
\node[vertex] (n1110) at (c1110)  {};

% Drawing the vertices in the front

%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

&  





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[] (n0003) at (c0003) {366};
\node[] (n0012) at (c0012) {256};
\node[] (n0021) at (c0021) {145};
\node[] (n0030) at (c0030) {034};
\node[] (n0102) at (c0102) {246};
\node[] (n0111) at (c0111) {135};
\node[] (n0120) at (c0120) {024};
\node[] (n0201) at (c0201) {124};
\node[] (n0210) at (c0210) {013};
\node[] (n1002) at (c1002) {363};
\node[] (n1011) at (c1011) {143};
\node[] (n1020) at (c1020) {032};
\node[] (n1101) at (c1101) {123};
\node[] (n1110) at (c1110) {012};

% Drawing the vertices in the front

%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

\\[10mm]





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);


%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\nuPath{1,1,1,0}{0,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\nuPath{1,1,1,0}{0,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\nuPath{1,1,1,0}{0,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\nuPath{1,1,1,0}{0,0,3,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\nuPath{1,1,1,0}{0,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\nuPath{1,1,1,0}{0,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\nuPath{1,1,1,0}{0,1,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\nuPath{1,1,1,0}{0,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\nuPath{1,1,1,0}{0,2,1,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\nuPath{1,1,1,0}{1,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\nuPath{1,1,1,0}{1,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\nuPath{1,1,1,0}{1,0,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\nuPath{1,1,1,0}{1,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\nuPath{1,1,1,0}{1,1,1,0}{0.1}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

& 





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);


%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\altnuTree{1,1,1,0}{1,0,0}{0,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\altnuTree{1,1,1,0}{1,0,0}{0,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\altnuTree{1,1,1,0}{1,0,0}{0,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\altnuTree{1,1,1,0}{1,0,0}{0,0,3,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\altnuTree{1,1,1,0}{1,0,0}{0,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\altnuTree{1,1,1,0}{1,0,0}{0,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\altnuTree{1,1,1,0}{1,0,0}{0,1,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\altnuTree{1,1,1,0}{1,0,0}{0,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\altnuTree{1,1,1,0}{1,0,0}{0,2,1,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\altnuTree{1,1,1,0}{1,0,0}{1,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\altnuTree{1,1,1,0}{1,0,0}{1,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\altnuTree{1,1,1,0}{1,0,0}{1,0,2,0}{0.1}{}{}{}{}};

\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\altnuTree{1,1,1,0}{1,0,0}{1,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\altnuTree{1,1,1,0}{1,0,0}{1,1,1,0}{0.1}{}{}{}{}};




%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}
\end{tabular}

==> figures/alt_nu_tam_ENEENN_delta0.tex <==
\begin{tikzpicture}%
	[x={(0cm, 4cm)},
	y={(-3.5cm, 0cm)},
	z={(-2cm, 3cm)},
	scale=0.32,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
\scriptsize

%%
%%
%% Coordinates of the vertices:
%% The name is given by the number of lattice points at heights 0,1,2,.... 
%% The label is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%label 0003 is the path NNNEEE -> name 1114
%%label 1110 is the path ENENEN -> name 2221
%%label 0201 is the path NEENNE -> name 1312
%%
%%

\coordinate (c2311) at (0,0,0);
\coordinate (c2221) at (0,0,1);
\coordinate (c2131) at (0,0,2);
%
\coordinate (c2212) at (0,1,1);
\coordinate (c2122) at (0,1,2);
%
\coordinate (c2113) at (0,2,2);
%
%
\coordinate (c1411) at (1,0,0);
\coordinate (c1321) at (1,0,1);
\coordinate (c1231) at (1,0,2);
\coordinate (c1141) at (1,0,3);
%
\coordinate (c1312) at (1,1,1);
\coordinate (c1222) at (1,1,2);
\coordinate (c1132) at (1,1,3);
%
\coordinate (c1213) at (1,2,2);
\coordinate (c1123) at (1,2,3);
%
\coordinate (c1114) at (1,3,3);




% Drawing nodes
\node (n2311) at (c2311) {1200};
\node (n1411) at (c1411) {0300};
\node (n1321) at (c1321) {0210};
\node (n1312) at (c1312) {0201};
\node (n1222) at (c1222) {0111};
\node (n1213) at (c1213) {0102}; 
\node (n2221) at (c2221) {1110};
\node (n1231) at (c1231) {0120};
\node (n2212) at (c2212) {1101};
\node (n1132) at (c1132) {0021};
\node (n1123) at (c1123) {0012}; 
\node (n2131) at (c2131) {1020};
\node (n1141) at (c1141) {0030};
\node (n2122) at (c2122) {1011};
\node (n2113) at (c2113) {1002};
\node (n1114) at (c1114) {0003};


% Drawing edges in the front
% List of edges in the front
\def\listEdgesFront{
n2311/n2221, n2221/n2212, n2212/n2122, n2122/n2113,
n1411/n1321, n1321/n1312, n1312/n1222, n1222/n1213, n1213/n1123, n1123/n1114,
n1321/n1231, n1231/n1222, n1222/n1132, n1132/n1123,
n1231/n1141, n1141/n1132,
n2311/n1411, n2221/n1321, n2212/n1312, n2122/n1222, n2113/n1213}
;
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{
n2221/n2131, n2131/n2122, n2131/n1231};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> figures/alt_nu_tam_ENEENN_delta1.tex <==
\begin{tikzpicture}%
	[x={(0cm, 4cm)},
	y={(-5cm, 0cm)},
	z={(-2cm, 4cm)},
	scale=0.32,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
\scriptsize

%%
%%
%% Coordinates of the vertices:
%% The name is given by the number of lattice points at heights 0,1,2,.... 
%% The label is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%label 0003 is the path NNNEEE -> name 1114
%%label 1110 is the path ENENEN -> name 2221
%%label 0201 is the path NEENNE -> name 1312
%%
%%

\coordinate (c2311) at (0,-1,0);
\coordinate (c1411) at (1,-1,0);
%
\coordinate (c2221) at (0,0,0);
\coordinate (c1321) at (1,0,0);
\coordinate (c1231) at (2,1,0);
\coordinate (c1141) at (2,2,0);
\coordinate (c2131) at (0,2,0);
%
\coordinate (c2212) at (0,0,1);
\coordinate (c1312) at (1,0,1);
\coordinate (c1222) at (2,1,1);
\coordinate (c1132) at (2,2,1);
\coordinate (c2122) at (0,2,1);
%
\coordinate (c1213) at (3,2,1);
\coordinate (c1123) at (3,3,1);
\coordinate (c1114) at (3,4,1);
%
\coordinate (c2113) at (0,4,1);



% Drawing nodes
\node (n2311) at (c2311) {1200};
\node (n1411) at (c1411) {0300};
\node (n1321) at (c1321) {0210};
\node (n1312) at (c1312) {0201};
\node (n1222) at (c1222) {0111};
\node (n1213) at (c1213) {0102}; 
\node (n2221) at (c2221) {1110};
\node (n1231) at (c1231) {0120};
\node (n2212) at (c2212) {1101};
\node (n1132) at (c1132) {0021};
\node (n1123) at (c1123) {0012}; 
\node (n2131) at (c2131) {1020};
\node (n1141) at (c1141) {0030};
\node (n2122) at (c2122) {1011};
\node (n2113) at (c2113) {1002};
\node (n1114) at (c1114) {0003};


% Drawing edges in the front
% List of edges in the front
\def\listEdgesFront{
n2311/n1411, n1411/n1321, n2311/n2221,
n2221/n1321, n1321/n1231, n1231/n1141, n2221/n2131, n2131/n1141,
n1321/n1312, n1231/n1222, n1141/n1132, n2131/n2122,
n1312/n1222, n1222/n1132, n2122/n1132,
n1222/n1213, n1213/n1123, n1123/n1114, n2122/n2113, n2113/n1114, n1132/n1123}
;
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{
n2221/n2212,
n2212/n2122, n2212/n1312};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> figures/alt_nu_tam_ENEENN_delta2.tex <==
\begin{tikzpicture}%
	[x={(0cm, 4cm)},
	y={(-3.7cm, 0cm)},
	z={(-3cm, 6cm)},
	scale=0.24,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
\scriptsize

%%
%%
%% Coordinates of the vertices:
%% The name is given by the number of lattice points at heights 0,1,2,.... 
%% The label is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%label 0003 is the path NNNEEE -> name 1114
%%label 1110 is the path ENENEN -> name 2221
%%label 0201 is the path NEENNE -> name 1312
%%
%%

\coordinate (c2311) at (0,0,0);
\coordinate (c1411) at (1,0,0);
\coordinate (c1321) at (2,1,0);
\coordinate (c1312) at (3,2,0);
\coordinate (c1222) at (3,4,0);
\coordinate (c1213) at (3,6,0);
\coordinate (c2221) at (0,3,0);
\coordinate (c1231) at (2,3,0);
\coordinate (c2212) at (0,6,0);
%
\coordinate (c1132) at (3,4,1);
\coordinate (c1123) at (3,6,1);
\coordinate (c2131) at (0,3,1);
\coordinate (c1141) at (2,3,1);
\coordinate (c2122) at (0,6,1);
%
\coordinate (c2113) at (0,7,1);
\coordinate (c1114) at (3,7,1);

% Drawing nodes
\node (n2311) at (c2311) {1200};
\node (n1411) at (c1411) {0300};
\node (n1321) at (c1321) {0210};
\node (n1312) at (c1312) {0201};
\node (n1222) at (c1222) {0111};
\node (n1213) at (c1213) {0102}; 
\node (n2221) at (c2221) {1110};
\node (n1231) at (c1231) {0120};
\node (n2212) at (c2212) {1101};
\node (n1132) at (c1132) {0021};
\node (n1123) at (c1123) {0012}; 
\node (n2131) at (c2131) {1020};
\node (n1141) at (c1141) {0030};
\node (n2122) at (c2122) {1011};
\node (n2113) at (c2113) {1002};
\node (n1114) at (c1114) {0003};


% Drawing edges in the front
% List of edges in the front
\def\listEdgesFront{
n2311/n1411, n1411/n1321, n1321/n1312, n1312/n1222, n1222/n1213, n1321/n1231,
n2311/n2221, n2221/n1231, n1231/n1222, n2221/n2212, n2212/n1213,
n1141/n1132, n1132/n1123,  n2122/n1123,
n1213/n1123, n1222/n1132, n2212/n2122,
n2122/n2113, n2113/n1114, n1123/n1114}
;
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{
n2131/n1141, n2131/n2122,
n2221/n2131, n1231/n1141};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta0.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (1,3);
	\coordinate (c003) at (2,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2,2);
 
	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n021);
	\draw[edge,->] (n111) -- (n102);
	
	\draw[edge,->] (n102) -- (n012);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta0_trees.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (1,3);
	\coordinate (c003) at (2,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2,2);
 
	\node (n120) at (c120) {\altnuTree{1,2,0}{0,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\altnuTree{1,2,0}{0,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{0,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{0,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{0,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\altnuTree{1,2,0}{0,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{0,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n021);
	\draw[edge,->] (n111) -- (n102);
	
	\draw[edge,->] (n102) -- (n012);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta1.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n021);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta1_trees.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\altnuTree{1,2,0}{1,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\altnuTree{1,2,0}{1,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{1,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{1,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{1,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\altnuTree{1,2,0}{1,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{1,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n021);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta2.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (-1,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1.5,1.5);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n012);
\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};

==> figures/alt_nu_tam_ENEEN_delta2_trees.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (-1,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1.5,1.5);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\altnuTree{1,2,0}{2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\altnuTree{1,2,0}{2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\altnuTree{1,2,0}{2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n012);
\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};

==> figures/associahedronEEENEEEN_paths_trees.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c330) at (0,0);
	\coordinate (c321) at (4,0);
	\coordinate (c312) at (5,0);
	\coordinate (c303) at (6,0);
    %
	\coordinate (c240) at (0,1);
	\coordinate (c231) at (1,2);
	\coordinate (c222) at (4,2);
	\coordinate (c213) at (5,2);
	\coordinate (c204) at (6,2);
    %
	\coordinate (c150) at (0,2);
	\coordinate (c141) at (1,3);
	\coordinate (c132) at (2,4);
	\coordinate (c123) at (4,4);
	\coordinate (c114) at (5,4);
	\coordinate (c105) at (6,4);    
    %
	\coordinate (c060) at (0,3);
	\coordinate (c051) at (1,4);
	\coordinate (c042) at (2,5);
	\coordinate (c033) at (3,6);
	\coordinate (c024) at (4,6);
	\coordinate (c015) at (5,6);
	\coordinate (c006) at (6,6);
    %


    
	\node (n330) at (c330) {\nuPath{3,3,0}{3,3,0}{.13}{}{}{}{}};
	\node (n321) at (c321) {\nuPath{3,3,0}{3,2,1}{.13}{}{}{}{}};
	\node (n312) at (c312) {\nuPath{3,3,0}{3,1,2}{.13}{}{}{}{}};
	\node (n303) at (c303) {\nuPath{3,3,0}{3,0,3}{.13}{}{}{}{}};
    %
	\node (n240) at (c240) {\nuPath{3,3,0}{2,4,0}{.13}{}{}{}{}};
	\node (n231) at (c231) {\nuPath{3,3,0}{2,3,1}{.13}{}{}{}{}};
	\node (n222) at (c222) {\nuPath{3,3,0}{2,2,2}{.13}{}{}{}{}};
	\node (n213) at (c213) {\nuPath{3,3,0}{2,1,3}{.13}{}{}{}{}};
	\node (n204) at (c204) {\nuPath{3,3,0}{2,0,4}{.13}{}{}{}{}};

    %
	\node (n150) at (c150) {\nuPath{3,3,0}{1,5,0}{.13}{}{}{}{}};
	\node (n141) at (c141) {\nuPath{3,3,0}{1,4,1}{.13}{}{}{}{}};
	\node (n132) at (c132) {\nuPath{3,3,0}{1,3,2}{.13}{}{}{}{}};
	\node (n123) at (c123) {\nuPath{3,3,0}{1,2,3}{.13}{}{}{}{}};
	\node (n114) at (c114) {\nuPath{3,3,0}{1,1,4}{.13}{}{}{}{}};
	\node (n105) at (c105) {\nuPath{3,3,0}{1,0,5}{.13}{}{}{}{}};

    %
	\node (n060) at (c060) {\nuPath{3,3,0}{0,6,0}{.13}{}{}{}{}};
	\node (n051) at (c051) {\nuPath{3,3,0}{0,5,1}{.13}{}{}{}{}};
	\node (n042) at (c042) {\nuPath{3,3,0}{0,4,2}{.13}{}{}{}{}};
	\node (n033) at (c033) {\nuPath{3,3,0}{0,3,3}{.13}{}{}{}{}};
	\node (n024) at (c024) {\nuPath{3,3,0}{0,2,4}{.13}{}{}{}{}};
	\node (n015) at (c015) {\nuPath{3,3,0}{0,1,5}{.13}{}{}{}{}};
	\node (n006) at (c006) {\nuPath{3,3,0}{0,0,6}{.13}{}{}{}{}};
    %


%% Drawing edges
\def\listEdges{330/321,321/312,312/303,
240/231,231/222,222/213,213/204,
150/141,141/132,132/123,123/114,114/105,
060/051,051/042,042/033,033/024,024/015,015/006,
330/240,240/150,150/060,
231/141,141/051,
132/042,
321/222,222/123,123/024,
312/213,213/114,114/015,
303/204,204/105,105/006};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
     
     
     &


\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c330) at (0,0);
	\coordinate (c321) at (4,0);
	\coordinate (c312) at (5,0);
	\coordinate (c303) at (6,0);
    %
	\coordinate (c240) at (0,1);
	\coordinate (c231) at (1,2);
	\coordinate (c222) at (4,2);
	\coordinate (c213) at (5,2);
	\coordinate (c204) at (6,2);
    %
	\coordinate (c150) at (0,2);
	\coordinate (c141) at (1,3);
	\coordinate (c132) at (2,4);
	\coordinate (c123) at (4,4);
	\coordinate (c114) at (5,4);
	\coordinate (c105) at (6,4);    
    %
	\coordinate (c060) at (0,3);
	\coordinate (c051) at (1,4);
	\coordinate (c042) at (2,5);
	\coordinate (c033) at (3,6);
	\coordinate (c024) at (4,6);
	\coordinate (c015) at (5,6);
	\coordinate (c006) at (6,6);
    %


    
	\node (n330) at (c330) {\nuTree{3,3,0}{3,3,0}{.13}{}{}{}{}};
	\node (n321) at (c321) {\nuTree{3,3,0}{3,2,1}{.13}{}{}{}{}};
	\node (n312) at (c312) {\nuTree{3,3,0}{3,1,2}{.13}{}{}{}{}};
	\node (n303) at (c303) {\nuTree{3,3,0}{3,0,3}{.13}{}{}{}{}};
    %
	\node (n240) at (c240) {\nuTree{3,3,0}{2,4,0}{.13}{}{}{}{}};
	\node (n231) at (c231) {\nuTree{3,3,0}{2,3,1}{.13}{}{}{}{}};
	\node (n222) at (c222) {\nuTree{3,3,0}{2,2,2}{.13}{}{}{}{}};
	\node (n213) at (c213) {\nuTree{3,3,0}{2,1,3}{.13}{}{}{}{}};
	\node (n204) at (c204) {\nuTree{3,3,0}{2,0,4}{.13}{}{}{}{}};

    %
	\node (n150) at (c150) {\nuTree{3,3,0}{1,5,0}{.13}{}{}{}{}};
	\node (n141) at (c141) {\nuTree{3,3,0}{1,4,1}{.13}{}{}{}{}};
	\node (n132) at (c132) {\nuTree{3,3,0}{1,3,2}{.13}{}{}{}{}};
	\node (n123) at (c123) {\nuTree{3,3,0}{1,2,3}{.13}{}{}{}{}};
	\node (n114) at (c114) {\nuTree{3,3,0}{1,1,4}{.13}{}{}{}{}};
	\node (n105) at (c105) {\nuTree{3,3,0}{1,0,5}{.13}{}{}{}{}};

    %
	\node (n060) at (c060) {\nuTree{3,3,0}{0,6,0}{.13}{}{}{}{}};
	\node (n051) at (c051) {\nuTree{3,3,0}{0,5,1}{.13}{}{}{}{}};
	\node (n042) at (c042) {\nuTree{3,3,0}{0,4,2}{.13}{}{}{}{}};
	\node (n033) at (c033) {\nuTree{3,3,0}{0,3,3}{.13}{}{}{}{}};
	\node (n024) at (c024) {\nuTree{3,3,0}{0,2,4}{.13}{}{}{}{}};
	\node (n015) at (c015) {\nuTree{3,3,0}{0,1,5}{.13}{}{}{}{}};
	\node (n006) at (c006) {\nuTree{3,3,0}{0,0,6}{.13}{}{}{}{}};
    %


%% Drawing edges
\def\listEdges{330/321,321/312,312/303,
240/231,231/222,222/213,213/204,
150/141,141/132,132/123,123/114,114/105,
060/051,051/042,042/033,033/024,024/015,015/006,
330/240,240/150,150/060,
231/141,141/051,
132/042,
321/222,222/123,123/024,
312/213,213/114,114/015,
303/204,204/105,105/006};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
\end{tabular}

==> figures/associahedronEENEEN_delta0.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=1.3,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
    \draw[\gray,dashed] (0,0) grid (4,8); 
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (4.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,8.5);
	
	\coordinate (c220) at (0,2);
	\coordinate (c130) at (0,3);
	\coordinate (c040) at (0,4);
	\coordinate (c031) at (1,5);
	\coordinate (c022) at (2,6);
	\coordinate (c013) at (3,7);
	\coordinate (c004) at (4,8);
    %  
	\coordinate (c121) at (1,4);
	\coordinate (c112) at (2,5);
	\coordinate (c103) at (3,6);
    %
    \coordinate (c211) at (1,3);
	\coordinate (c202) at (2,4);

	\node (n220) at (c220) {\nuPath{2,2,0}{2,2,0}{.2}{}{}{}{}};
	\node (n130) at (c130) {\nuPath{2,2,0}{1,3,0}{.2}{}{}{}{}};
	\node (n040) at (c040) {\nuPath{2,2,0}{0,4,0}{.2}{}{}{}{}};
	\node (n031) at (c031) {\nuPath{2,2,0}{0,3,1}{.2}{}{}{}{}};
	\node (n022) at (c022) {\nuPath{2,2,0}{0,2,2}{.2}{}{}{}{}};
	\node (n013) at (c013) {\nuPath{2,2,0}{0,1,3}{.2}{}{}{}{}};
	\node (n004) at (c004) {\nuPath{2,2,0}{0,0,4}{.2}{}{}{}{}};
    %
	\node (n121) at (c121) {\nuPath{2,2,0}{1,2,1}{.2}{}{}{}{}};
	\node (n112) at (c112) {\nuPath{2,2,0}{1,1,2}{.2}{}{}{}{}};
	\node (n103) at (c103) {\nuPath{2,2,0}{1,0,3}{.2}{}{}{}{}};
    %
	\node (n211) at (c211) {\nuPath{2,2,0}{2,1,1}{.2}{}{}{}{}};
	\node (n202) at (c202) {\nuPath{2,2,0}{2,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{202/112,121/031,121/112,112/103,220/211,103/013,112/022,211/121,013/004,022/013,040/031,130/040,130/121,211/202,031/022,220/130};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
          
          &

\begin{tikzpicture}%
	[scale=1.25,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
    \draw[\gray,dashed] (0,0) grid (4,8); 
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (4.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,8.5);
	
	\coordinate (c220) at (0,2);
	\coordinate (c130) at (0,3);
	\coordinate (c040) at (0,4);
	\coordinate (c031) at (1,5);
	\coordinate (c022) at (2,6);
	\coordinate (c013) at (3,7);
	\coordinate (c004) at (4,8);
    %  
	\coordinate (c121) at (1,4);
	\coordinate (c112) at (2,5);
	\coordinate (c103) at (3,6);
    %
    \coordinate (c211) at (1,3);
	\coordinate (c202) at (2,4);

	\node (n220) at (c220) {\altnuTree{2,2,0}{0,0}{2,2,0}{.2}{}{}{}{}};
	\node (n130) at (c130) {\altnuTree{2,2,0}{0,0}{1,3,0}{.2}{}{}{}{}};
	\node (n040) at (c040) {\altnuTree{2,2,0}{0,0}{0,4,0}{.2}{}{}{}{}};
	\node (n031) at (c031) {\altnuTree{2,2,0}{0,0}{0,3,1}{.2}{}{}{}{}};
	\node (n022) at (c022) {\altnuTree{2,2,0}{0,0}{0,2,2}{.2}{}{}{}{}};
	\node (n013) at (c013) {\altnuTree{2,2,0}{0,0}{0,1,3}{.2}{}{}{}{}};
	\node (n004) at (c004) {\altnuTree{2,2,0}{0,0}{0,0,4}{.2}{}{}{}{}};
    %
	\node (n121) at (c121) {\altnuTree{2,2,0}{0,0}{1,2,1}{.2}{}{}{}{}};
	\node (n112) at (c112) {\altnuTree{2,2,0}{0,0}{1,1,2}{.2}{}{}{}{}};
	\node (n103) at (c103) {\altnuTree{2,2,0}{0,0}{1,0,3}{.2}{}{}{}{}};
    %
	\node (n211) at (c211) {\altnuTree{2,2,0}{0,0}{2,1,1}{.2}{}{}{}{}};
	\node (n202) at (c202) {\altnuTree{2,2,0}{0,0}{2,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{202/112,121/031,121/112,112/103,220/211,103/013,112/022,211/121,013/004,022/013,040/031,130/040,130/121,211/202,031/022,220/130};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
          
\end{tabular}

==> figures/associahedronEENEEN_delta1.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=1.3,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize

    \draw[\gray,dashed] (0,0) grid (4,6); 
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (4.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,6.5);
 	
	\coordinate (c220) at (0,1);
	\coordinate (c130) at (0,2);
	\coordinate (c040) at (0,3);
	\coordinate (c031) at (1,4);
	\coordinate (c022) at (2,5);
	\coordinate (c013) at (3,6);
	\coordinate (c004) at (4,6);
    %  
	\coordinate (c121) at (1,3);
	\coordinate (c112) at (2,4);
	\coordinate (c103) at (4,4);
    %
    \coordinate (c211) at (1,2);
	\coordinate (c202) at (4,2);

	\node (n220) at (c220) {\nuPath{2,2,0}{2,2,0}{.2}{}{}{}{}};
	\node (n130) at (c130) {\nuPath{2,2,0}{1,3,0}{.2}{}{}{}{}};
	\node (n040) at (c040) {\nuPath{2,2,0}{0,4,0}{.2}{}{}{}{}};
	\node (n031) at (c031) {\nuPath{2,2,0}{0,3,1}{.2}{}{}{}{}};
	\node (n022) at (c022) {\nuPath{2,2,0}{0,2,2}{.2}{}{}{}{}};
	\node (n013) at (c013) {\nuPath{2,2,0}{0,1,3}{.2}{}{}{}{}};
	\node (n004) at (c004) {\nuPath{2,2,0}{0,0,4}{.2}{}{}{}{}};
    %
	\node (n121) at (c121) {\nuPath{2,2,0}{1,2,1}{.2}{}{}{}{}};
	\node (n112) at (c112) {\nuPath{2,2,0}{1,1,2}{.2}{}{}{}{}};
	\node (n103) at (c103) {\nuPath{2,2,0}{1,0,3}{.2}{}{}{}{}};
    %
	\node (n211) at (c211) {\nuPath{2,2,0}{2,1,1}{.2}{}{}{}{}};
	\node (n202) at (c202) {\nuPath{2,2,0}{2,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{121/031,103/004,121/112,112/103,220/211,112/022,211/121,013/004,202/103,022/013,040/031,130/040,130/121,211/202,031/022,220/130};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
          
          &

\begin{tikzpicture}%
	[scale=1.25,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
    \draw[\gray,dashed] (0,0) grid (4,6); 
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (4.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,6.5);
 
	\coordinate (c220) at (0,1);
	\coordinate (c130) at (0,2);
	\coordinate (c040) at (0,3);
	\coordinate (c031) at (1,4);
	\coordinate (c022) at (2,5);
	\coordinate (c013) at (3,6);
	\coordinate (c004) at (4,6);
    %  
	\coordinate (c121) at (1,3);
	\coordinate (c112) at (2,4);
	\coordinate (c103) at (4,4);
    %
    \coordinate (c211) at (1,2);
	\coordinate (c202) at (4,2);

	\node (n220) at (c220) {\altnuTree{2,2,0}{1,0}{2,2,0}{.2}{}{}{}{}};
	\node (n130) at (c130) {\altnuTree{2,2,0}{1,0}{1,3,0}{.2}{}{}{}{}};
	\node (n040) at (c040) {\altnuTree{2,2,0}{1,0}{0,4,0}{.2}{}{}{}{}};
	\node (n031) at (c031) {\altnuTree{2,2,0}{1,0}{0,3,1}{.2}{}{}{}{}};
	\node (n022) at (c022) {\altnuTree{2,2,0}{1,0}{0,2,2}{.2}{}{}{}{}};
	\node (n013) at (c013) {\altnuTree{2,2,0}{1,0}{0,1,3}{.2}{}{}{}{}};
	\node (n004) at (c004) {\altnuTree{2,2,0}{1,0}{0,0,4}{.2}{}{}{}{}};
    %
	\node (n121) at (c121) {\altnuTree{2,2,0}{1,0}{1,2,1}{.2}{}{}{}{}};
	\node (n112) at (c112) {\altnuTree{2,2,0}{1,0}{1,1,2}{.2}{}{}{}{}};
	\node (n103) at (c103) {\altnuTree{2,2,0}{1,0}{1,0,3}{.2}{}{}{}{}};
    %
	\node (n211) at (c211) {\altnuTree{2,2,0}{1,0}{2,1,1}{.2}{}{}{}{}};
	\node (n202) at (c202) {\altnuTree{2,2,0}{1,0}{2,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{121/031,103/004,121/112,112/103,220/211,112/022,211/121,013/004,202/103,022/013,040/031,130/040,130/121,211/202,031/022,220/130};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
          
\end{tabular}

==> figures/associahedronEENEEN_paths_trees.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=1.5,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c220) at (0,0);
	\coordinate (c130) at (0,1);
	\coordinate (c040) at (0,2);
	\coordinate (c031) at (1,3);
	\coordinate (c022) at (2,4);
	\coordinate (c013) at (3,4);
	\coordinate (c004) at (4,4);
    %  
	\coordinate (c121) at (1,2);
	\coordinate (c112) at (3,2);
	\coordinate (c103) at (4,2);
    %
    \coordinate (c211) at (3,0);
	\coordinate (c202) at (4,0);

	\node (n220) at (c220) {\nuPath{2,2,0}{2,2,0}{.2}{}{}{}{}};
	\node (n130) at (c130) {\nuPath{2,2,0}{1,3,0}{.2}{}{}{}{}};
	\node (n040) at (c040) {\nuPath{2,2,0}{0,4,0}{.2}{}{}{}{}};
	\node (n031) at (c031) {\nuPath{2,2,0}{0,3,1}{.2}{}{}{}{}};
	\node (n022) at (c022) {\nuPath{2,2,0}{0,2,2}{.2}{}{}{}{}};
	\node (n013) at (c013) {\nuPath{2,2,0}{0,1,3}{.2}{}{}{}{}};
	\node (n004) at (c004) {\nuPath{2,2,0}{0,0,4}{.2}{}{}{}{}};
    %
	\node (n121) at (c121) {\nuPath{2,2,0}{1,2,1}{.2}{}{}{}{}};
	\node (n112) at (c112) {\nuPath{2,2,0}{1,1,2}{.2}{}{}{}{}};
	\node (n103) at (c103) {\nuPath{2,2,0}{1,0,3}{.2}{}{}{}{}};
    %
	\node (n211) at (c211) {\nuPath{2,2,0}{2,1,1}{.2}{}{}{}{}};
	\node (n202) at (c202) {\nuPath{2,2,0}{2,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{220/130,130/040,040/031,031/022,022/013,013/004,
130/121,121/112,112/103,
220/211,211/202,
211/112,112/013,
202/103,103/004,
121/031};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
          
          &

\begin{tikzpicture}%
	[scale=1.5,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c220) at (0,0);
	\coordinate (c130) at (0,1);
	\coordinate (c040) at (0,2);
	\coordinate (c031) at (1,3);
	\coordinate (c022) at (2,4);
	\coordinate (c013) at (3,4);
	\coordinate (c004) at (4,4);
    %  
	\coordinate (c121) at (1,2);
	\coordinate (c112) at (3,2);
	\coordinate (c103) at (4,2);
    %
    \coordinate (c211) at (3,0);
	\coordinate (c202) at (4,0);

	\node (n220) at (c220) {\nuTree{2,2,0}{2,2,0}{.2}{}{}{}{}};
	\node (n130) at (c130) {\nuTree{2,2,0}{1,3,0}{.2}{}{}{}{}};
	\node (n040) at (c040) {\nuTree{2,2,0}{0,4,0}{.2}{}{}{}{}};
	\node (n031) at (c031) {\nuTree{2,2,0}{0,3,1}{.2}{}{}{}{}};
	\node (n022) at (c022) {\nuTree{2,2,0}{0,2,2}{.2}{}{}{}{}};
	\node (n013) at (c013) {\nuTree{2,2,0}{0,1,3}{.2}{}{}{}{}};
	\node (n004) at (c004) {\nuTree{2,2,0}{0,0,4}{.2}{}{}{}{}};
    %
	\node (n121) at (c121) {\nuTree{2,2,0}{1,2,1}{.2}{}{}{}{}};
	\node (n112) at (c112) {\nuTree{2,2,0}{1,1,2}{.2}{}{}{}{}};
	\node (n103) at (c103) {\nuTree{2,2,0}{1,0,3}{.2}{}{}{}{}};
    %
	\node (n211) at (c211) {\nuTree{2,2,0}{2,1,1}{.2}{}{}{}{}};
	\node (n202) at (c202) {\nuTree{2,2,0}{2,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{220/130,130/040,040/031,031/022,022/013,013/004,
130/121,121/112,112/103,
220/211,211/202,
211/112,112/013,
202/103,103/004,
121/031};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
          
\end{tabular}

==> figures/associahedronENEEN_delta0.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=1.41,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize

    \draw[\gray,dashed] (0,0) grid (3,6);
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (3.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,6.5);
 
	\coordinate (c120) at (0,2);
	\coordinate (c030) at (0,3);
	\coordinate (c021) at (1,4);
	\coordinate (c012) at (2,5);
	\coordinate (c003) at (3,6);
	\coordinate (c111) at (1,3);
	\coordinate (c102) at (2,4);


	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.2}{}{}{}{}};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.2}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.2}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.2}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.2}{}{}{}{}};
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.2}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{012/003,111/102,120/030,102/012,030/021,021/012,120/111,111/021};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
          
          &

\begin{tikzpicture}%
	[scale=1.32,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
    \draw[\gray,dashed] (0,0) grid (3,6);
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (3.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,6.5);
 
	\coordinate (c120) at (0,2);
	\coordinate (c030) at (0,3);
	\coordinate (c021) at (1,4);
	\coordinate (c012) at (2,5);
	\coordinate (c003) at (3,6);
	\coordinate (c111) at (1,3);
	\coordinate (c102) at (2,4);


	\node (n120) at (c120) {\altnuTree{1,2,0}{0,0}{1,2,0}{.2}{}{}{}{}};
	\node (n030) at (c030) {\altnuTree{1,2,0}{0,0}{0,3,0}{.2}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{0,0}{0,2,1}{.2}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{0,0}{0,1,2}{.2}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{0,0}{0,0,3}{.2}{}{}{}{}};
	\node (n111) at (c111) {\altnuTree{1,2,0}{0,0}{1,1,1}{.2}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{0,0}{1,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{012/003,111/102,120/030,102/012,030/021,021/012,120/111,111/021};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
          
\end{tabular}

==> figures/associahedronENEEN_delta1.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=1.41,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize

    \draw[\gray,dashed] (0,0) grid (3,4);
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (3.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,4.5);
 
	\coordinate (c120) at (0,1);
	\coordinate (c030) at (0,2);
	\coordinate (c021) at (1,3);
	\coordinate (c012) at (2,4);
	\coordinate (c003) at (3,4);
	\coordinate (c111) at (1,2);
	\coordinate (c102) at (3,2);


	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.2}{}{}{}{}};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.2}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.2}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.2}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.2}{}{}{}{}};
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.2}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{012/003,111/102,120/111,021/012,030/021,102/003,120/030,111/021};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
          
          &

\begin{tikzpicture}%
	[scale=1.32,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
    \draw[\gray,dashed] (0,0) grid (3,4);
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (3.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,4.5);
 
	\coordinate (c120) at (0,1);
	\coordinate (c030) at (0,2);
	\coordinate (c021) at (1,3);
	\coordinate (c012) at (2,4);
	\coordinate (c003) at (3,4);
	\coordinate (c111) at (1,2);
	\coordinate (c102) at (3,2);


	\node (n120) at (c120) {\altnuTree{1,2,0}{1,0}{1,2,0}{.2}{}{}{}{}};
	\node (n030) at (c030) {\altnuTree{1,2,0}{1,0}{0,3,0}{.2}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{1,0}{0,2,1}{.2}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{1,0}{0,1,2}{.2}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{1,0}{0,0,3}{.2}{}{}{}{}};
	\node (n111) at (c111) {\altnuTree{1,2,0}{1,0}{1,1,1}{.2}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{1,0}{1,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{012/003,111/102,120/111,021/012,030/021,102/003,120/030,111/021};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
          
\end{tabular}

==> figures/associahedronENEEN_delta2.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=1.41,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize

    \draw[\gray,dashed] (0,0) grid (3,2);
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (3.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,2.5);
 
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (0,1);
	\coordinate (c021) at (1,2);
	\coordinate (c012) at (2,2);
	\coordinate (c003) at (3,2);
	\coordinate (c111) at (2,0);
	\coordinate (c102) at (3,0);


	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.2}{}{}{}{}};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.2}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.2}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.2}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.2}{}{}{}{}};
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.2}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{012/003,111/102,111/012,120/111,021/012,030/021,102/003,120/030};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
          
          &

\begin{tikzpicture}%
	[scale=1.32,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
    \draw[\gray,dashed] (0,0) grid (3,2);
    % \node[vertex,\gray] at (0,0) {};
    \draw[\gray,->,dashed] (-0.3,0) -- (3.5,0);
    \draw[\gray,->,dashed] (0,-0.3) -- (0,2.5);
 
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (0,1);
	\coordinate (c021) at (1,2);
	\coordinate (c012) at (2,2);
	\coordinate (c003) at (3,2);
	\coordinate (c111) at (2,0);
	\coordinate (c102) at (3,0);


	\node (n120) at (c120) {\nuTree{1,2,0}{1,2,0}{.2}{}{}{}{}};
	\node (n030) at (c030) {\nuTree{1,2,0}{0,3,0}{.2}{}{}{}{}};
	\node (n021) at (c021) {\nuTree{1,2,0}{0,2,1}{.2}{}{}{}{}};
	\node (n012) at (c012) {\nuTree{1,2,0}{0,1,2}{.2}{}{}{}{}};
	\node (n003) at (c003) {\nuTree{1,2,0}{0,0,3}{.2}{}{}{}{}};
	\node (n111) at (c111) {\nuTree{1,2,0}{1,1,1}{.2}{}{}{}{}};
	\node (n102) at (c102) {\nuTree{1,2,0}{1,0,2}{.2}{}{}{}{}};


%% Drawing edges
\def\listEdges{012/003,111/102,111/012,120/111,021/012,030/021,102/003,120/030};
%
%
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
          
\end{tabular}

==> figures/associahedronENENEN_paths_trees.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[z={(0cm, 4.3cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.4,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%% this coordintes use a different height function
% \coordinate (c0003) at (3,5,3);
% \coordinate (c0012) at (3,5,2);
% \coordinate (c0021) at (3,4,1);
% \coordinate (c0030) at (2,3,0);
% \coordinate (c0102) at (3,2,3);
% \coordinate (c0111) at (3,2,1);
% \coordinate (c0120) at (2,1,0);
% \coordinate (c0201) at (1,0,3);
% \coordinate (c0210) at (1,0,0);
% \coordinate (c1002) at (0,5,3);
% \coordinate (c1011) at (0,5,2);
% \coordinate (c1020) at (0,3,0);
% \coordinate (c1101) at (0,0,3);
% \coordinate (c1110) at (0,0,0);

\coordinate (c0003) at (3,4,3);
\coordinate (c0012) at (2,4,3);
\coordinate (c0021) at (1,3,3);
\coordinate (c0030) at (0,2,2);
\coordinate (c0102) at (3,2,3);
\coordinate (c0111) at (1,2,3);
\coordinate (c0120) at (0,1,2);
\coordinate (c0201) at (3,0,1);
\coordinate (c0210) at (0,0,1);
\coordinate (c1002) at (3,4,0);
\coordinate (c1011) at (2,4,0);
\coordinate (c1020) at (0,2,0);
\coordinate (c1101) at (3,0,0);
\coordinate (c1110) at (0,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%% (the -90 rotation at each node is needed because of the xyz coordinate system alteretion at the begining)
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0003) at (c0003) {\nuPath{1,1,1,0}{0,0,0,3}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0012) at (c0012)  {\nuPath{1,1,1,0}{0,0,1,2}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0021) at (c0021)  {\nuPath{1,1,1,0}{0,0,2,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0030) at (c0030)  {\nuPath{1,1,1,0}{0,0,3,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0102) at (c0102)  {\nuPath{1,1,1,0}{0,1,0,2}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0111) at (c0111)  {\nuPath{1,1,1,0}{0,1,1,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0120) at (c0120)  {\nuPath{1,1,1,0}{0,1,2,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0201) at (c0201)  {\nuPath{1,1,1,0}{0,2,0,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0210) at (c0210)  {\nuPath{1,1,1,0}{0,2,1,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1002) at (c1002)  {\nuPath{1,1,1,0}{1,0,0,2}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1011) at (c1011)  {\nuPath{1,1,1,0}{1,0,1,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1020) at (c1020)  {\nuPath{1,1,1,0}{1,0,2,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1101) at (c1101)  {\nuPath{1,1,1,0}{1,1,0,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1110) at (c1110)  {\nuPath{1,1,1,0}{1,1,1,0}{.11}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
1110/1020, 1020/1011, 1110/1101,
1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
1020/0030,
1011/0012,
1101/0201, 0201/0102,
0210/0201};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}





\end{tikzpicture}
     
     &

\begin{tikzpicture}%
	[z={(0cm, 4.3cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.4,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%% this coordintes use a different height function
% \coordinate (c0003) at (3,5,3);
% \coordinate (c0012) at (3,5,2);
% \coordinate (c0021) at (3,4,1);
% \coordinate (c0030) at (2,3,0);
% \coordinate (c0102) at (3,2,3);
% \coordinate (c0111) at (3,2,1);
% \coordinate (c0120) at (2,1,0);
% \coordinate (c0201) at (1,0,3);
% \coordinate (c0210) at (1,0,0);
% \coordinate (c1002) at (0,5,3);
% \coordinate (c1011) at (0,5,2);
% \coordinate (c1020) at (0,3,0);
% \coordinate (c1101) at (0,0,3);
% \coordinate (c1110) at (0,0,0);

\coordinate (c0003) at (3,4,3);
\coordinate (c0012) at (2,4,3);
\coordinate (c0021) at (1,3,3);
\coordinate (c0030) at (0,2,2);
\coordinate (c0102) at (3,2,3);
\coordinate (c0111) at (1,2,3);
\coordinate (c0120) at (0,1,2);
\coordinate (c0201) at (3,0,1);
\coordinate (c0210) at (0,0,1);
\coordinate (c1002) at (3,4,0);
\coordinate (c1011) at (2,4,0);
\coordinate (c1020) at (0,2,0);
\coordinate (c1101) at (3,0,0);
\coordinate (c1110) at (0,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%% (the -90 rotation at each node is needed because of the xyz coordinate system alteretion at the begining)
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0003) at (c0003) {\nuTree{1,1,1,0}{0,0,0,3}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0012) at (c0012)  {\nuTree{1,1,1,0}{0,0,1,2}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0021) at (c0021)  {\nuTree{1,1,1,0}{0,0,2,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0030) at (c0030)  {\nuTree{1,1,1,0}{0,0,3,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0102) at (c0102)  {\nuTree{1,1,1,0}{0,1,0,2}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0111) at (c0111)  {\nuTree{1,1,1,0}{0,1,1,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0120) at (c0120)  {\nuTree{1,1,1,0}{0,1,2,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0201) at (c0201)  {\nuTree{1,1,1,0}{0,2,0,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n0210) at (c0210)  {\nuTree{1,1,1,0}{0,2,1,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1002) at (c1002)  {\nuTree{1,1,1,0}{1,0,0,2}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1011) at (c1011)  {\nuTree{1,1,1,0}{1,0,1,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1020) at (c1020)  {\nuTree{1,1,1,0}{1,0,2,0}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1101) at (c1101)  {\nuTree{1,1,1,0}{1,1,0,1}{.11}{}{}{}{}};
\node[x={(1.5cm, 0cm)},y={(0cm, 1.5cm)}] (n1110) at (c1110)  {\nuTree{1,1,1,0}{1,1,1,0}{.11}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
1110/1020, 1020/1011, 1110/1101,
1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
1020/0030,
1011/0012,
1101/0201, 0201/0102,
0210/0201};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}





\end{tikzpicture}     
\end{tabular}

==> figures/associahedronENEN_paths_trees.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}%
	[scale=2,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c110) at (0,0);
	\coordinate (c020) at (0,1);
	\coordinate (c011) at (1,2);
	\coordinate (c002) at (2,2);
	\coordinate (c101) at (2,0);
	
	\node (n110) at (c110) {\nuPath{1,1,0}{1,1,0}{.3}{}{}{}{}};
	\node (n020) at (c020) {\nuPath{1,1,0}{0,2,0}{.3}{}{}{}{}};
	\node (n011) at (c011) {\nuPath{1,1,0}{0,1,1}{.3}{}{}{}{}};
	\node (n002) at (c002) {\nuPath{1,1,0}{0,0,2}{.3}{}{}{}{}};
	\node (n101) at (c101) {\nuPath{1,1,0}{1,0,1}{.3}{}{}{}{}};
	
	
	\draw[edge,->] (n110) -- (n020); 
	\draw[edge,->] (n020) -- (n011); 
	\draw[edge,->] (n011) -- (n002); 
 
	\draw[edge,->] (n110) -- (n101); 	
	\draw[edge,->] (n101) -- (n002);

\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};
     
\qquad          
          &
\qquad

\begin{tikzpicture}%
	[scale=2,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c110) at (0,0);
	\coordinate (c020) at (0,1);
	\coordinate (c011) at (1,2);
	\coordinate (c002) at (2,2);
	\coordinate (c101) at (2,0);
	
	\node (n110) at (c110) {\nuTree{1,1,0}{1,1,0}{.3}{}{}{}{}};
	\node (n020) at (c020) {\nuTree{1,1,0}{0,2,0}{.3}{}{}{}{}};
	\node (n011) at (c011) {\nuTree{1,1,0}{0,1,1}{.3}{}{}{}{}};
	\node (n002) at (c002) {\nuTree{1,1,0}{0,0,2}{.3}{}{}{}{}};
	\node (n101) at (c101) {\nuTree{1,1,0}{1,0,1}{.3}{}{}{}{}};
	
	
	\draw[edge,->] (n110) -- (n020); 
	\draw[edge,->] (n020) -- (n011); 
	\draw[edge,->] (n011) -- (n002); 
 
	\draw[edge,->] (n110) -- (n101); 	
	\draw[edge,->] (n101) -- (n002);

\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};

          
\end{tabular}

==> figures/associahedron_Loday_2D.tex <==
\begin{tikzpicture}%
    [x={(90:2cm)},
    y={(-30:2cm)},
    z={(210:2cm)},
    edge/.style={color=blue!95!black, thick},
    scale=0.6]

    \node (n0111) at (1,2,3) {(1,2,3)}; 
    \node (n0021) at (2,1,3) {(2,1,3)}; 
    \node (n0012) at (3,1,2) {(3,1,2)}; 
    \node (n0003) at (3,2,1) {(3,2,1)}; 
    \node (n0102) at (1,4,1) {(1,4,1)}; 

    \draw[edge] (n0111) -- (n0021) -- (n0012) -- (n0003) -- (n0102) -- (n0111);

    % \node at (0,2.5,2) {Loday};
\end{tikzpicture} 

==> figures/associahedron_Loday_3D.tex <==

\begin{tikzpicture}[scale=0.15,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

\def\a{-1}   \def\aa{7}  
\def\b{-5}   \def\bb{-2}  
\def\d{1}   \def\dd{-5}  
\def\c{5}   \def\cc{0}  

\coordinate (A) at (\a,\aa);
\coordinate (B) at (\b,\bb);
\coordinate (C) at (\c,\cc);
\coordinate (D) at (\d,\dd);



    \begin{scope}[shift={(34,-18)}]        
    % cells ABCD 
    \foreach \p/\q/\r/\s in {0/0/0/0}{
        \begin{scope}[shift={($\s*(\a,\aa)+\r*(\b,\bb)+\q*(\c,\cc)+\p*(\d,\dd)$)}]
            \draw (\a,\aa) -- (\b,\bb);
            \draw (\a,\aa) -- (\c,\cc);
            \draw (\a,\aa) -- (\d,\dd);
            \draw (\b,\bb) -- (\c,\cc) -- (\d,\dd) -- cycle;
            %
            \node[circle, fill=white,inner sep=1pt] at (\a,\aa) {$e_1$};
            \node[circle, fill=white,inner sep=1pt] at (\b,\bb) {$e_2$};
            \node[circle, fill=white,inner sep=1pt] at (\c,\cc) {$e_3$};
            \node[circle, fill=white,inner sep=1pt] at (\d,\dd) {$e_4$};
        \end{scope}
    }
    \end{scope}


    % \begin{scope}[shift={(15,0)}]
    \begin{scope}[shift={(0,0)}]

        \coordinate (0003) at ($4*(\a,\aa)+3*(\b,\bb)+2*(\c,\cc)+1*(\d,\dd)$);
        \coordinate (0012) at ($4*(\a,\aa)+3*(\b,\bb)+1*(\c,\cc)+2*(\d,\dd)$);
        \coordinate (0021) at ($4*(\a,\aa)+2*(\b,\bb)+1*(\c,\cc)+3*(\d,\dd)$);
        \coordinate (0030) at ($3*(\a,\aa)+2*(\b,\bb)+1*(\c,\cc)+4*(\d,\dd)$);
        \coordinate (0102) at ($4*(\a,\aa)+1*(\b,\bb)+4*(\c,\cc)+1*(\d,\dd)$);
        \coordinate (0111) at ($4*(\a,\aa)+1*(\b,\bb)+2*(\c,\cc)+3*(\d,\dd)$);
        \coordinate (0120) at ($3*(\a,\aa)+1*(\b,\bb)+2*(\c,\cc)+4*(\d,\dd)$);
        \coordinate (0201) at ($2*(\a,\aa)+1*(\b,\bb)+6*(\c,\cc)+1*(\d,\dd)$);
        \coordinate (0210) at ($2*(\a,\aa)+1*(\b,\bb)+3*(\c,\cc)+4*(\d,\dd)$);
        \coordinate (1002) at ($1*(\a,\aa)+6*(\b,\bb)+2*(\c,\cc)+1*(\d,\dd)$);
        \coordinate (1011) at ($1*(\a,\aa)+6*(\b,\bb)+1*(\c,\cc)+2*(\d,\dd)$);
        \coordinate (1020) at ($1*(\a,\aa)+4*(\b,\bb)+1*(\c,\cc)+4*(\d,\dd)$);
        \coordinate (1101) at ($1*(\a,\aa)+2*(\b,\bb)+6*(\c,\cc)+1*(\d,\dd)$);
        \coordinate (1110) at ($1*(\a,\aa)+2*(\b,\bb)+3*(\c,\cc)+4*(\d,\dd)$);
    
        \node (n0003) at (0003) {4321};
        \node (n0012) at (0012) {4312};
        \node (n0021) at (0021) {4213};
        \node (n0030) at (0030) {3214};
        \node (n0102) at (0102) {4141};
        \node (n0111) at (0111) {4123};
        \node (n0120) at (0120) {3124};
        \node (n0201) at (0201) {2161};
        \node (n0210) at (0210) {2134};
        \node (n1002) at (1002) {1621};
        \node (n1011) at (1011) {1612};
        \node (n1020) at (1020) {1414};
        \node (n1101) at (1101) {1261};
        \node (n1110) at (1110) {1234};

        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (\x) -- (\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        % %%
        % %%
        % %%
        % %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{
        0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
        1110/1020, 1020/1011, 1110/1101,
        1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
        1020/0030,
        1011/0012,
        1101/0201, 0201/0102,
        0210/0201};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (\x) -- (\y);
            \draw[edge,->] (n\x) -- (n\y);
        }

        
    \end{scope}



\end{tikzpicture}


% \begin{tikzpicture}
%     \nuTree{0,1,1,1,1}{0,0,0,0,4}{0.5}{}{}{}{}

% \end{tikzpicture}





==> figures/associahedron_canonical_2D.tex <==
\begin{tikzpicture}%
	[scale=1.825,
	edge/.style={color=blue!95!black, thick},
    ]
    
	\node (n0111) at (0,0) {(0,0)};
	\node (n0021) at (0,1) {(0,1)};
	\node (n0012) at (1,2) {(1,2)};
	\node (n0003) at (2,2) {(2,2)};
	\node (n0102) at (2,0) {(2,0)};
	
    \draw[edge] (n0111) -- (n0021) -- (n0012) -- (n0003) -- (n0102) -- (n0111);
\end{tikzpicture}


==> figures/associahedron_canonical_3D.tex <==




\begin{tikzpicture}%
	[z={(0cm, 4.3cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

\begin{scope}[shift={(10cm,0)}]
    \draw[->] (0,0,0) -- (1,0,0); 
    \draw[->] (0,0,0) -- (0,1,0); 
    \draw[->] (0,0,0) -- (0,0,1); 
    \node at (1.2,0,0) {$x$};
    \node at (0,1.2,0) {$y$};
    \node at (0,0,1.2) {$z$};
\end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (0003) at (3,4,3);
\coordinate (0012) at (2,4,3);
\coordinate (0021) at (1,3,3);
\coordinate (0030) at (0,2,2);
\coordinate (0102) at (3,2,3);
\coordinate (0111) at (1,2,3);
\coordinate (0120) at (0,1,2);
\coordinate (0201) at (3,0,1);
\coordinate (0210) at (0,0,1);
\coordinate (1002) at (3,4,0);
\coordinate (1011) at (2,4,0);
\coordinate (1020) at (0,2,0);
\coordinate (1101) at (3,0,0);
\coordinate (1110) at (0,0,0);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[] (0003) at (0003)  {343};
\node[] (0012) at (0012)  {243};
\node[] (0021) at (0021)  {133};
\node[] (0030) at (0030)  {022};
\node[] (0102) at (0102)  {323};
\node[] (0111) at (0111)  {123};
\node[] (0120) at (0120)  {012};
\node[] (0201) at (0201)  {301};
\node[] (0210) at (0210)  {001};
\node[] (1002) at (1002)  {340};
\node[] (1011) at (1011)  {240};
\node[] (1020) at (1020)  {020};
\node[] (1101) at (1101)  {300};
\node[] (1110) at (1110)  {000};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
1110/1020, 1020/1011, 1110/1101,
1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
1020/0030,
1011/0012,
1101/0201, 0201/0102,
0210/0201};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

\end{tikzpicture}

==> figures/associahedron_nu_2D.tex <==
\begin{tikzpicture}%
	[scale=0.9,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize

	\coordinate (c450) at (0,0);
	\coordinate (c441) at (5,0);
	\coordinate (c432) at (6,0);
	\coordinate (c423) at (7,0);
	\coordinate (c414) at (8,0);
	\coordinate (c405) at (9,0);

	\coordinate (c360) at (0,1);
	\coordinate (c351) at (1,2);
	\coordinate (c342) at (5,2);
	\coordinate (c333) at (6,2);
	\coordinate (c324) at (7,2);
	\coordinate (c315) at (8,2);
	\coordinate (c306) at (9,2);

	\coordinate (c270) at (0,2);
	\coordinate (c261) at (1,3);
	\coordinate (c252) at (2,4);
	\coordinate (c243) at (5,4);
	\coordinate (c234) at (6,4);
	\coordinate (c225) at (7,4);
	\coordinate (c216) at (8,4);
	\coordinate (c207) at (9,4);

 	\coordinate (c180) at (0,3);
 	\coordinate (c171) at (1,4);
 	\coordinate (c162) at (2,5);
 	\coordinate (c153) at (3,6);
 	\coordinate (c144) at (5,6);
 	\coordinate (c135) at (6,6);
 	\coordinate (c126) at (7,6);
 	\coordinate (c117) at (8,6);
 	\coordinate (c108) at (9,6);

	\coordinate (c090) at (0,4);
	\coordinate (c081) at (1,5);
	\coordinate (c072) at (2,6);
	\coordinate (c063) at (3,7);
	\coordinate (c054) at (4,8);
	\coordinate (c045) at (5,8);
	\coordinate (c036) at (6,8);
	\coordinate (c027) at (7,8);
	\coordinate (c018) at (8,8);
	\coordinate (c009) at (9,8);


	\node[vertex] (n450) at (c450) {};
	\node[vertex] (n441) at (c441) {};
	\node[vertex] (n432) at (c432) {};
	\node[vertex] (n423) at (c423) {};
	\node[vertex] (n414) at (c414) {};
	\node[vertex] (n405) at (c405) {};

	\node[vertex] (n360) at (c360) {};
	\node[vertex] (n351) at (c351) {};
	\node[vertex] (n342) at (c342) {};
	\node[vertex] (n333) at (c333) {};
	\node[vertex] (n324) at (c324) {};
	\node[vertex] (n315) at (c315) {};
	\node[vertex] (n306) at (c306) {};

	\node[vertex] (n270) at (c270) {};
	\node[vertex] (n261) at (c261) {};
	\node[vertex] (n252) at (c252) {};
	\node[vertex] (n243) at (c243) {};
	\node[vertex] (n234) at (c234) {};
	\node[vertex] (n225) at (c225) {};
	\node[vertex] (n216) at (c216) {};
	\node[vertex] (n207) at (c207) {};

	\node[vertex] (n180) at (c180) {};
	\node[vertex] (n171) at (c171) {};
	\node[vertex] (n162) at (c162) {};
	\node[vertex] (n153) at (c153) {};
	\node[vertex] (n144) at (c144) {};
	\node[vertex] (n135) at (c135) {};
	\node[vertex] (n126) at (c126) {};
	\node[vertex] (n117) at (c117) {};
	\node[vertex] (n108) at (c108) {};

	\node[vertex] (n090) at (c090) {};
	\node[vertex] (n081) at (c081) {};
	\node[vertex] (n072) at (c072) {};
	\node[vertex] (n063) at (c063) {};
	\node[vertex] (n054) at (c054) {};
	\node[vertex] (n045) at (c045) {};
	\node[vertex] (n036) at (c036) {};
	\node[vertex] (n027) at (c027) {};
	\node[vertex] (n018) at (c018) {};
	\node[vertex] (n009) at (c009) {};

  


%% Drawing dashed edges 
\def\listEdgesDashed{450/441,441/432,432/423,423/414,414/405,
360/351,351/342,342/333,333/324,324/315,315/306,
270/261,261/252,252/243,243/234,234/225,225/216,216/207,
117/108,126/117,135/126,144/135,153/144,162/153,171/162,180/171,
018/009,027/018,036/027,045/036,054/045,063/054,072/063,081/072,090/081,
450/360,360/270,270/180,180/090,
351/261,261/171,171/081,
252/162,162/072,
153/063,
441/342,342/243,243/144,144/045,
432/333,333/234,234/135,135/036,
423/324,324/225,225/126,126/027,
414/315,315/216,216/117,117/018,
405/306,306/207,207/108,108/009};
%
% 
\foreach \x/\y in \listEdgesDashed{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,dashed,->] (n\x) -- (n\y);
}

%% Drawing edges 
\def\listEdges{450/441,441/342,450/360,360/351,351/342};
%
% 
\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}

\draw[|-|] (-1,0) -- (-1,4) node [midway, fill=white] {$a$};
% \draw[|-|] (0,-1) -- (9,-1) node [midway, fill=white] {$a+b$};
\draw[|-|] (4,9) -- (9,9) node [midway, fill=white] {$b$};

\draw[|-|] (-1,4) -- (-1,8) node [midway, fill=white] {$a$};
\draw[|-|] (0,9) -- (4,9) node [midway, fill=white] {$a$};

\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};

==> figures/boundary_face.tex <==
\begin{tikzpicture}

\node at (0,0) {
\altnuGrid{1,2,0}{1,0}{}{.7}
{1/0//black,2/0//black,0/1//black,3/1//black,0/2//black}
{}{}{}
};
\node at (0,-1.3) {Boundary face};

\node at (5,0) {
\altnuTree{1,2,0}{1,0}{1,2,0}{.7}{}{}{}{}
};
\node at (5,-1.3) {Unique facet containing it};

\end{tikzpicture}


==> figures/coordinates_Loday_2D.tex <==
\begin{tabular}{ccccc}
     
\begin{tikzpicture}[scale=0.6, rotate=-45,
            fillnode/.style={fill=black,draw=black,circle,scale=0.6},
            circlenode/.style={draw=black,circle,scale=1},
            treeedge/.style={line width=0.9pt,black}]
   
   \foreach \i in {0,...,3}{
        \draw[\gray,dotted] (\i,\i) -- (\i,3);
        \draw[\gray,dotted] (\i,\i) -- (0,\i);
    }    
    \draw[treeedge] (0,0) -- (0,3) -- (3,3);
    \draw[treeedge] (1,1) -- (0,1);
    \draw[treeedge] (2,2) -- (0,2);

    \node[fillnode] at (0,3) {};
    \node[fillnode] at (0,2) {};
    \node[fillnode] at (0,1) {};

    \node[anchor=north] at (0,1) {1};
    \node[anchor=north] at (0,2) {2};
    \node[anchor=north] at (0,3) {3};
\end{tikzpicture}


&

\begin{tikzpicture}[scale=0.6, rotate=-45,
            fillnode/.style={fill=black,draw=black,circle,scale=0.6},
            circlenode/.style={draw=black,circle,scale=1},
            treeedge/.style={line width=0.9pt,black}]
   
   \foreach \i in {0,...,3}{
        \draw[\gray,dotted] (\i,\i) -- (\i,3);
        \draw[\gray,dotted] (\i,\i) -- (0,\i);
    }    
    \draw[treeedge] (0,0) -- (0,3) -- (3,3);
    \draw[treeedge] (1,1) -- (1,2);
    \draw[treeedge] (2,2) -- (0,2);

    \node[fillnode] at (0,3) {};
    \node[fillnode] at (0,2) {};
    \node[fillnode] at (1,2) {};

    \node[anchor=north] at (1,2) {1};
    \node[anchor=north] at (0,2) {2};
    \node[anchor=north] at (0,3) {3};
\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.6, rotate=-45,
            fillnode/.style={fill=black,draw=black,circle,scale=0.6},
            circlenode/.style={draw=black,circle,scale=1},
            treeedge/.style={line width=0.9pt,black}]
   
   \foreach \i in {0,...,3}{
        \draw[\gray,dotted] (\i,\i) -- (\i,3);
        \draw[\gray,dotted] (\i,\i) -- (0,\i);
    }    
    \draw[treeedge] (0,0) -- (0,3) -- (3,3);
    \draw[treeedge] (1,1) -- (1,3);
    \draw[treeedge] (2,2) -- (1,2);

    \node[fillnode] at (0,3) {};
    \node[fillnode] at (1,3) {};
    \node[fillnode] at (1,2) {};

    \node[anchor=north] at (1,2) {1};
    \node[anchor=north] at (1,3) {2};
    \node[anchor=north] at (0,3) {3};
\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.6, rotate=-45,
            fillnode/.style={fill=black,draw=black,circle,scale=0.6},
            circlenode/.style={draw=black,circle,scale=1},
            treeedge/.style={line width=0.9pt,black}]
   
   \foreach \i in {0,...,3}{
        \draw[\gray,dotted] (\i,\i) -- (\i,3);
        \draw[\gray,dotted] (\i,\i) -- (0,\i);
    }    
    \draw[treeedge] (0,0) -- (0,3) -- (3,3);
    \draw[treeedge] (1,1) -- (1,3);
    \draw[treeedge] (2,2) -- (2,3);

    \node[fillnode] at (0,3) {};
    \node[fillnode] at (1,3) {};
    \node[fillnode] at (2,3) {};

    \node[anchor=north] at (2,3) {1};
    \node[anchor=north] at (1,3) {2};
    \node[anchor=north] at (0,3) {3};
\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.6, rotate=-45,
            fillnode/.style={fill=black,draw=black,circle,scale=0.6},
            circlenode/.style={draw=black,circle,scale=1},
            treeedge/.style={line width=0.9pt,black}]
   
   \foreach \i in {0,...,3}{
        \draw[\gray,dotted] (\i,\i) -- (\i,3);
        \draw[\gray,dotted] (\i,\i) -- (0,\i);
    }    
    \draw[treeedge] (0,0) -- (0,3) -- (3,3);
    \draw[treeedge] (1,1) -- (0,1);
    \draw[treeedge] (2,2) -- (2,3);

    \node[fillnode] at (0,3) {};
    \node[fillnode] at (0,1) {};
    \node[fillnode] at (2,3) {};

    \node[anchor=north] at (2,3) {1};
    \node[anchor=north] at (0,1) {1};
    \node[anchor=north] at (0,3) {4};
\end{tikzpicture}
          
     \\ 
\rule{0pt}{3ex}    
$(1,2,3)$     
     & 
$(2,1,3)$ 
     & 
$(3,1,2)$ 
     & 
$(3,2,1)$ 
     & 
$(1,4,1)$ 

\end{tabular}




==> figures/coordinates_Loday_3D.tex <==
\begin{tabular}{cc}
     
\begin{tikzpicture}[scale=0.5, rotate=-45,
            fillnode/.style={fill=black,draw=black,circle,scale=0.5},
            circlenode/.style={draw=black,circle,scale=1},
            treeedge/.style={line width=0.9pt,black}]
   
   \foreach \i in {0,...,4}{
        \draw[\gray,dotted] (\i,\i) -- (\i,4);
        \draw[\gray,dotted] (\i,\i) -- (0,\i);
    }    
    \draw[treeedge] (0,0) -- (0,4) -- (4,4);
    \draw[treeedge] (1,2) -- (2,2);
    \draw[treeedge] (1,1) -- (1,4);
    \draw[treeedge] (3,3) -- (3,4);

    \node[fillnode] at (0,4) {};
    \node[fillnode] at (1,4) {};
    \node[fillnode] at (1,2) {};
    \node[fillnode] at (3,4) {};

    \node[anchor=north] at (0,4) {4};
    \node[anchor=north] at (1,4) {4};
    \node[anchor=north] at (1,2) {1};
    \node[anchor=north] at (3,4) {1};
\end{tikzpicture}


&

\begin{tikzpicture}[scale=0.5, rotate=-45,
            fillnode/.style={fill=black,draw=black,circle,scale=0.5},
            circlenode/.style={draw=black,circle,scale=1},
            treeedge/.style={line width=0.9pt,black}]
   
   \foreach \i in {0,...,4}{
        \draw[\gray,dotted] (\i,\i) -- (\i,4);
        \draw[\gray,dotted] (\i,\i) -- (0,\i);
    }    
    \draw[treeedge] (0,0) -- (0,4) -- (4,4);
    \draw[treeedge] (0,2) -- (2,2);
    \draw[treeedge] (1,1) -- (1,2);
    \draw[treeedge] (3,3) -- (3,4);

    \node[fillnode] at (0,4) {};
    \node[fillnode] at (0,2) {};
    \node[fillnode] at (1,2) {};
    \node[fillnode] at (3,4) {};

    \node[anchor=north] at (0,4) {6};
    \node[anchor=north] at (0,2) {2};
    \node[anchor=north] at (1,2) {1};
    \node[anchor=north] at (3,4) {1};
\end{tikzpicture}

     
     \\ 
\rule{0pt}{3ex}    
$(4,1,4,1)$     
     & 

$(2,1,6,1)$
\end{tabular}




==> figures/coordinates_canonical_2D.tex <==
\begin{tabular}{ccccc}
\nuTree{0,1,1,1}{0,1,1,1}{0.64}{}{-0.2/2/$0$/red/east,-0.2/1/$0$/blue/east}{}{} 
&
\nuTree{0,1,1,1}{0,0,2,1}{0.64}{}{-0.2/2/$0$/red/east,-0.2/1/$1$/blue/east}{}{
\filldraw[nearly transparent, blue] (1,1) -- (1,2) -- (0,2) -- (0,1);
}
&
\nuTree{0,1,1,1}{0,0,1,2}{0.64}{}{-0.2/2/$1$/red/east,-0.2/1/$2$/blue/east}{}{
\filldraw[nearly transparent, red] (1,2) -- (1,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (1,1) -- (1,3) -- (0,3) -- (0,1);
}
&
\nuTree{0,1,1,1}{0,0,0,3}{0.64}{}{-0.2/2/$2$/red/east,-0.2/1/$2$/blue/east}{}{
\filldraw[nearly transparent, red] (2,2) -- (2,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (1,1) -- (1,3) -- (0,3) -- (0,1);
}
&
\nuTree{0,1,1,1}{0,1,0,2}{0.64}{}{-0.2/2/$2$/red/east,-0.2/1/$0$/blue/east}{}{
\filldraw[nearly transparent, red] (2,2) -- (2,3) -- (0,3) -- (0,2);
}
\\
\rule{0pt}{3ex}    
(0,0) &
(0,1) &
(1,2) &
(2,2) &
(2,0) 
\end{tabular}

==> figures/coordinates_canonical_3D.tex <==
\begin{tabular}{cc}

\nuTree{0,1,1,1,1}{0,0,1,0,3}{0.5}{}{-0.2/3/$3$/red/east,-0.2/2/$2$/blue/east,-0.2/1/$3$/green/east}{}{
\filldraw[nearly transparent, red] (3,3) -- (3,4) -- (0,4) -- (0,3);
\filldraw[nearly transparent, blue] (1,2) -- (1,4) -- (0,4) -- (0,2);
\filldraw[nearly transparent, green] (1,1) -- (1,4) -- (0,4) -- (0,1);
}     

     &  

\nuTree{0,1,1,1,1}{0,0,2,0,2}{0.5}{}{-0.2/3/$3$/red/east,-0.2/2/$0$/blue/east,-0.2/1/$1$/green/east}{}{
\filldraw[nearly transparent, red] (3,3) -- (3,4) -- (0,4) -- (0,3);
\filldraw[nearly transparent, green] (1,1) -- (1,2) -- (0,2) -- (0,1);
}
     
     \\ 
\rule{0pt}{3ex}    

$(3,2,3)$     
     & 
$(3,0,1)$
\end{tabular}

% \nuTree{1,1,1,0}{0,1,0,2}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$3$/green/east}{}{
% \filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (1,1) -- (1,3) -- (0,3) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
% }



% \begin{tikzpicture}
%     \node[] at (0,0) {\nuTree{0,1,1,1,1}{0,0,2,0,2}{0.5}{}{}{}{}};
%     \node[] at (3,0) {\nuTree{0,1,1,1,1}{0,0,1,0,3}{0.5}{}{}{}{}};
% \end{tikzpicture}


% \begin{tabular}{ccccccc}
% \nuTree{1,1,1,0}{1,1,1,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$0$/green/east}{}{}
% &
% \nuTree{1,1,1,0}{0,2,1,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$1$/green/east}{}{
% \filldraw[nearly transparent, green] (1,0) -- (1,1) -- (0,1) -- (0,0);
% }
% &
% \nuTree{1,1,1,0}{0,1,2,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$1$/blue/east,-0.2/0/$2$/green/east}{}{
% \filldraw[nearly transparent, blue] (1,1) -- (1,2) -- (0,2) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,2) -- (0,2) -- (0,0);
% }
% &
% \nuTree{1,1,1,0}{0,0,3,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$2$/green/east}{}{
% \filldraw[nearly transparent, blue] (2,1) -- (2,2) -- (0,2) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,2) -- (0,2) -- (0,0);
% }
% &
% \nuTree{1,1,1,0}{0,0,2,1}{0.4}{}{-0.2/2/$1$/red/east,-0.2/1/$3$/blue/east,-0.2/0/$3$/green/east}{}{
% \filldraw[nearly transparent, red] (1,2) -- (1,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (2,1) -- (2,2) -- (1,2) -- (1,3) -- (0,3) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
% }
% &
% \nuTree{1,1,1,0}{0,0,1,2}{0.4}{}{-0.2/2/$2$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$3$/green/east}{}{
% \filldraw[nearly transparent, red] (2,2) -- (2,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
% }
% &
% \nuTree{1,1,1,0}{0,0,0,3}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$3$/green/east}{}{
% \filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
% }
% %
% \\
% %
% \nuTree{1,1,1,0}{1,0,2,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$0$/green/east}{}{
% \filldraw[nearly transparent, blue] (2,1) -- (2,2) -- (0,2) -- (0,1);
% }
% &
% \nuTree{1,1,1,0}{1,0,1,1}{0.4}{}{-0.2/2/$2$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$0$/green/east}{}{
% \filldraw[nearly transparent, red] (2,2) -- (2,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
% }
% &
% \nuTree{1,1,1,0}{1,0,0,2}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$0$/green/east}{}{
% \filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
% }
% &
% \nuTree{1,1,1,0}{1,1,0,1}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$0$/green/east}{}{
% \filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
% }
% &
% \nuTree{1,1,1,0}{0,2,0,1}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$1$/green/east}{}{
% \filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, green] (1,0) -- (1,1) -- (0,1) -- (0,0);
% }
% &
% \nuTree{1,1,1,0}{0,1,0,2}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$3$/green/east}{}{
% \filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (1,1) -- (1,3) -- (0,3) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
% }
% &
% \nuTree{1,1,1,0}{0,1,1,1}{0.4}{}{-0.2/2/$1$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$3$/green/east}{}{
% \filldraw[nearly transparent, red] (1,2) -- (1,3) -- (0,3) -- (0,2);
% \filldraw[nearly transparent, blue] (1,1) -- (1,3) -- (0,3) -- (0,1);
% \filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
% }

% \end{tabular}

==> figures/delta_rotation_paths.tex <==
\begin{tabular}{ccc}
\nuPath{2,2,3,1,0}{1,2,1,2,2}{0.7}
{0/0//,
1/0//,
1/1//,
2/1//,
3/1/blue/red,
3/2//,
4/2//,
4/3//,
5/3//,
6/3//,
6/4//,
7/4//,
8/4//}
{0/0/0//south east,
1/0/-1//south east,
1/1/0//south east,
2/1/-1//south east,
3/1/-2/red/south east,
3/2/0/blue/south east,
4/2/-1/blue/south east,
4/3/-1/blue/south east,
5/3/-2/blue/south east,
6/3/-3//south east,
6/4/-3//south east,
7/4/-4//south east,
8/4/-5//south east}
{}
{
\draw (8,0.5) node[scale=.9,anchor=west]{1};
\draw (8,1.5) node[scale=.9,anchor=west]{2};
\draw (8,2.5) node[scale=.9,anchor=west]{0};
\draw (8,3.5) node[scale=.9,anchor=west]{0};
\draw[red, ultra thick] (2,1) -- (3,1);
\draw[blue, ultra thick] (3,1) -- (3,2) -- (4,2) -- (4,3) -- (5,3);
\draw[dotted, very thick] (3,1) .. controls (5, 1) and (4, 3) .. (5,3);
\fill[line width=.5pt](2,1) circle(.15);
\fill[line width=.5pt,blue](3,2) circle(.15);
\fill[line width=.5pt,blue](4,2) circle(.15);
\fill[line width=.5pt,blue](4,3) circle(.15);
\fill[line width=.5pt,blue](5,3) circle(.15);
}

&
\begin{tikzpicture}[scale=0.7]
\node at (0,0) {};
\node at (0,1.8) {$\drot{\delta}$};
\end{tikzpicture}
&


\nuPath{2,2,3,1,0}{1,1,1,3,2}{0.7}
{0/0//,
1/0//,
1/1//,
2/1/blue/red,
2/2//,
3/2//,
3/3//,
4/3//,
5/3//,
6/3//,
6/4//,
7/4//,
8/4//}
{0/0/0//south east,
1/0/-1//south east,
1/1/0//south east,
2/1/-1//south east,
2/2/1/blue/south east,
3/2/0/blue/south east,
3/3/0/blue/south east,
4/3/-1/blue/south east,
5/3/-2/red/south east,
6/3/-3//south east,
6/4/-3//south east,
7/4/-4//south east,
8/4/-5//south east}
{}
{
\draw (8,0.5) node[scale=.9,anchor=west]{1};
\draw (8,1.5) node[scale=.9,anchor=west]{2};
\draw (8,2.5) node[scale=.9,anchor=west]{0};
\draw (8,3.5) node[scale=.9,anchor=west]{0};
\draw[red, ultra thick] (4,3) -- (5,3);
\draw[blue, ultra thick] (2,1) -- (2,2) -- (3,2) -- (3,3) -- (4,3);
\draw[dotted, very thick] (2,1) .. controls (4, 1) and (3, 3) .. (4,3);
\fill[line width=.5pt,red](5,3) circle(.15);
\fill[line width=.5pt,blue](2,2) circle(.15);
\fill[line width=.5pt,blue](3,2) circle(.15);
\fill[line width=.5pt,blue](3,3) circle(.15);
\fill[line width=.5pt,blue](4,3) circle(.15);
}
     
\end{tabular}

==> figures/delta_rotation_trees.tex <==
\begin{tabular}{ccc}
\altnuTree{2,2,3,1,0}{1,2,0,0}{1,2,1,2,2}{0.7}
{3/1/blue/red}
{3/3/$p$//south east,
3/1/$q=p\llcorner r$//north east,
4/1/$r$//north west}
{}
{
\fill [fill=red, fill opacity=0.5] (3,1) rectangle (4,3);
}

&
% \begin{tikzpicture}[scale=0.7]
% \node at (0,0) {};
% \node at (0,1.8) {$\drot{\delta}$};
% \end{tikzpicture}
&

\altnuTree{2,2,3,1,0}{1,2,0,0}{1,1,1,3,2}{0.7}
{4/3/blue/red}
{3/3/$p$//south east,
4/3/$q'=p\urcorner r$//south west,
4/1/$r$//north west}
{}
{
\fill [fill=red, fill opacity=0.5] (3,1) rectangle (4,3);
}

     
\end{tabular}

==> figures/fineSubdivisionENEN.tex <==
\begin{tikzpicture}%
    	[x={(90:2cm)},
    	y={(210:2cm)},
    	z={(-30:2cm)},
        scale=0.6]

    \coordinate (0) at (0,0,0);
    
    \coordinate (A) at (1,0,0);
    \coordinate (B) at (0,1,0);
    \coordinate (C) at (0,0,1);

    \def\r{6}
    \begin{scope}[shift={(180:3*\r cm)}]
        \node (nA) at (1,0,0) {$e_0$}; %A=e_0
        \node (nB) at (0,1,0) {$e_1$}; %B=e_1
        \node (nC) at (0,0,1) {$e_2$}; %C=e_2
        \draw (nA) -- (nB) -- (nC) -- (nA);
    \end{scope}

    \node at (180:2.5*\r cm) {$+$};

    \begin{scope}[shift={(180:2*\r cm)}]
        \node (nA) at (1,0,0) {$e_0$}; %A=e_0
        \node (nB) at (0,1,0) {$e_1$}; %B=e_1
        \node (nC) at (0,0,1) {$e_2$}; %C=e_2
        \draw (nA) -- (nB) -- (nC) -- (nA);
    \end{scope}

    \node at (180:1.5*\r cm) {$+$};

    \begin{scope}[shift={(180:1*\r cm)}]
        \node (nA) at (1,0,0) {$e_0$}; %A=e_0
        \node (nB) at (0,1,0) {$e_1$}; %B=e_1
        \draw (nA) -- (nB);
    \end{scope}

    \node at (180:5 cm) {$=$};

% subdivision
\begin{scope}
    \def\ABC{(1,0,0) -- (0,1,0) -- (0,0,1) -- cycle} %triangle ABC
    \def\ABmAC{(1,0,0) -- (0,1,0) -- (-1,1,1) -- (0,0,1) -- cycle} %rhombus AB+AC
    \def\ABmBC{(0,1,0) -- (0,0,1) -- (1,-1,1) -- (1,0,0) -- cycle} %rhombus AB+BC
    \def\ACmBC{(0,0,1) -- (1,0,0) -- (1,1,-1) -- (0,1,0) -- cycle} %rhombus BC+AC

    % the list used below encodes the positions of the triangles ABC
    \foreach \a/\b/\c/\d in {0/1/1/red!90!white,1/1/0/red!70!white}{
        \draw[shift={(\a,\b,\c)}, fill=\d] \ABC;
    }
    % the list used below encodes the positions of the rhombi AB+AC
    \foreach \a/\b/\c/\d in {2/0/0/red!60!white,1/0/1/red!70!white}{
        \draw[shift={(\a,\b,\c)}, fill=\d] \ABmAC;
    }
    % the list used below encodes the positions of the rhombi AB+BC
    \foreach \a/\b/\c/\d in {0/2/0/red!60!white}{
        \draw[shift={(\a,\b,\c)}, fill=\d] \ABmBC;
    }    
    % the list used below encodes the positions of the rhombi AC+BC
    \foreach \a/\b/\c in {}{
        \draw[shift={(\a,\b,\c)}] \ACmBC;
    }

\foreach \a/\b/\c in {1/1/0,0/2/0,0/1/1,0/0/2,1/0/1}{
\node[x={(0:2cm)}, y={(90:2cm)}] at ($\c*(90:2cm)+\b*(210:2cm)+\a*(-30:2cm)$) {\nuTree{1,1,0}{\a,\b,\c}{0.18}{}{}{}{}};
}
    
\end{scope}
    

 

\end{tikzpicture} 

==> figures/fineSubdivisionENEN_cells.tex <==
\begin{tabular}{ccccc}

% -0.2/2/$j=0$//east,-0.2/1/$j=1$//east,-0.2/0/$j=2$//east,0/2.2/$0$//south,1/2.2/$1$//south,2/2.2/$2$//south
\nuTree{1,1,0}{1,1,0}{0.65}{}{}{}{
\node at (-1,3) {$j\backslash i$};
\node at (-1,2) {$0$};
\node at (-1,1) {$1$};
\node at (-1,0) {$2$};
\node at (0,3) {$0$};
\node at (1,3) {$1$};
\node at (2,3) {$2$};
\node at (1,-1) {$\Delta_{012}+\Delta_{2}+\Delta_{1}$};
}

&
\nuTree{1,1,0}{0,2,0}{0.65}{}{}{}{
\node at (1,-1) {$\Delta_{01}+\Delta_{12}+\Delta_{1}$};
}
&
\nuTree{1,1,0}{0,1,1}{0.65}{}{}{}{
\node at (1,-1) {$\Delta_{0}+\Delta_{012}+\Delta_{1}$};
}
&
\nuTree{1,1,0}{0,0,2}{0.65}{}{}{}{
\node at (1,-1) {$\Delta_{0}+\Delta_{02}+\Delta_{01}$};
}
&
\nuTree{1,1,0}{1,0,1}{0.65}{}{}{}{
\node at (1,-1) {$\Delta_{02}+\Delta_{2}+\Delta_{01}$};
}

    
\end{tabular}
 



==> figures/fineSubdivisionENEN_tropical.tex <==
\begin{tabular}{cc}

\begin{tikzpicture}%
    	[x={(90:2cm)},
    	y={(210:2cm)},
    	z={(-30:2cm)},
        scale=0.25]

    % fine mixed subdivision:
    \begin{scope}
        \coordinate (0) at (0,0,0);
        
        \coordinate (A) at (1,0,0);
        \coordinate (B) at (0,1,0);
        \coordinate (C) at (0,0,1);
    
        \def\ABC{(1,0,0) -- (0,1,0) -- (0,0,1) -- cycle} %triangle ABC
        \def\ABmAC{(1,0,0) -- (0,1,0) -- (-1,1,1) -- (0,0,1) -- cycle} %rhombus AB+AC
        \def\ABmBC{(0,1,0) -- (0,0,1) -- (1,-1,1) -- (1,0,0) -- cycle} %rhombus AB+BC
        \def\ACmBC{(0,0,1) -- (1,0,0) -- (1,1,-1) -- (0,1,0) -- cycle} %rhombus BC+AC
    
        % the list used below encodes the positions of the triangles ABC
        \foreach \a/\b/\c/\d in {0/1/1/red,1/1/0/blue}{
            \draw[shift={(\a,\b,\c)}, fill=\d] \ABC;
        }
        % the list used below encodes the positions of the rhombi AB+AC
        \foreach \a/\b/\c in {2/0/0,1/0/1}{
            \draw[shift={(\a,\b,\c)}] \ABmAC;
        }
        % the list used below encodes the positions of the rhombi AB+BC
        \foreach \a/\b/\c in {0/2/0}{
            \draw[shift={(\a,\b,\c)}] \ABmBC;
        }    
        % the list used below encodes the positions of the rhombi AC+BC
        \foreach \a/\b/\c in {}{
            \draw[shift={(\a,\b,\c)}] \ACmBC;
        }
    \end{scope}


    % tropical hyperplane arrangement:
    \begin{scope}[shift= {(0:14cm)}]
        \coordinate (A) at (1,0,0);
        \coordinate (B) at (0,1,0);
        \coordinate (C) at (0,0,1);
    
        \def\ABC{(1,0,0) -- (0,1,0) -- (0,0,1) -- cycle} %triangle ABC
        \def\ABmAC{(1,0,0) -- (0,1,0) -- (-1,1,1) -- (0,0,1) -- cycle} %rhombus AB+AC
        \def\ABmBC{(0,1,0) -- (0,0,1) -- (1,-1,1) -- (1,0,0) -- cycle} %rhombus AB+BC
        \def\ACmBC{(0,0,1) -- (1,0,0) -- (1,1,-1) -- (0,1,0) -- cycle} %rhombus BC+AC
    
        % the list used below encodes the positions of the triangles ABC
        \foreach \a/\b/\c/\d in {0/1/1/red,1/1/0/blue}{
            \draw[shift={(\a,\b,\c)}] \ABC;
        }
        % the list used below encodes the positions of the rhombi AB+AC
        \foreach \a/\b/\c in {2/0/0,1/0/1}{
            \draw[shift={(\a,\b,\c)}] \ABmAC;
        }
        % the list used below encodes the positions of the rhombi AB+BC
        \foreach \a/\b/\c in {0/2/0}{
            \draw[shift={(\a,\b,\c)}] \ABmBC;
        }    
        % the list used below encodes the positions of the rhombi AC+BC
        \foreach \a/\b/\c in {}{
            \draw[shift={(\a,\b,\c)}] \ACmBC;
        }        
        
        \def\r{0.5};
        \def\k{2};
        \def\tropLine{(0,0,0) -- (\r,\r,0) -- (0,0,0) -- (0,\r,\r) -- (0,0,0) -- (\r,0,\r)};

        % the list used below encodes the positions of the triangles ABC
        \foreach \a/\b/\c/\d in {0/1/1/red,1/1/0/blue}{
            \draw[shift={(\a,\b,\c)}, color=\d] \tropLine;
        }
        \draw[shift={(1,1,0)},color=blue] (0.5,0.5,0) -- (\k,\k,0);
        \draw[shift={(2,0,0)},color=blue] (0.5,0,0.5) -- (\k,0,\k);
        \draw[shift={(0,2,0)},color=blue] (0,0.5,0.5) -- (0,\k,\k);
        \draw[color=blue] (1,1.5,0.5) -- (0,2.5,0.5);  
        \draw[color=blue] (1.5,1,0.5) -- (2.5,0,0.5);  
        
        \draw[shift={(0,2,0)},color=red] (0.5,0.5,0) -- (\k,\k,0);
        \draw[shift={(1,0,1)},color=red] (0.5,0,0.5) -- (\k,0,\k);
        \draw[shift={(0,1,1)},color=red] (0,0.5,0.5) -- (0,\k,\k);
        \draw[color=red] (0.5,2.5,0) -- (0.5,1.5,1);  
        \draw[color=red] (1.5,0,1.5) -- (0.5,1,1.5);  

        \draw[shift={(2,0,0)},color=black] (0.5,0.5,0) -- (\k,\k,0);
        \draw[shift={(2,0,0)},color=black] (0.5,0.5,0) -- (\k,\k,0);
        \draw[shift={(0,0,1.5)},color=black] (0,0,0) -- (-\k,-\k,0);
        \draw[color=black] (2.5,0.5,0) -- (0,0,1.5);
    \end{scope}
    

    
    % tropical hyperplane arrangement:
    \begin{scope}[shift= {(0:30cm)},shift={(1,0,0)}]
        \def\r{3};
        \def\tropLine{(0,0,0) -- (\r,\r,0) -- (0,0,0) -- (0,\r,\r) -- (0,0,0) -- (\r,0,\r)};

        % \node at (0,0) {0};
        % \node[shift={(1,0,0)}] at (0,0) {A};
        % \draw[shift={(1,0,0)}] (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;

        % \draw[shift={(1,0,0)}] \tropLine;

        % the list used below encodes the positions of the triangles ABC
        \foreach \a/\b/\c/\d in {0/1/1/red,1/1/0/blue}{
            \draw[shift={(\a,\b,\c)}, color=\d] \tropLine;
        }
        \draw[shift={(1,0,3)}] (0,0,0) -- (4,4,0);
    \end{scope}
 

\end{tikzpicture} 



     &
     
\qquad
% tropical hyperplane arrangement y_0=0:
\begin{tikzpicture}[scale=0.5]
    \def\tropLineRed{(0,0) -- (0,2) -- (0,0) -- (3,0) -- (0,0) -- (-1,-1)};
    \def\tropLineBlue{(0,0) -- (0,1) -- (0,0) -- (2,0) -- (0,0) -- (-2,-2)};

    \draw[color=red] \tropLineRed;
    \draw[shift={(1,2)},color=blue] \tropLineBlue;
    \draw[] (2,-1) -- (2,3); 
    \node at (0,-2){};
\end{tikzpicture}

\end{tabular}    


==> figures/fineSubdivisionNENEN.tex <==
\begin{tikzpicture}[scale=0.17]

\def\a{-1}   \def\aa{7}  
\def\b{-5}   \def\bb{-2}  
\def\c{1}   \def\cc{-5}  
\def\d{5}   \def\dd{0}  
\coordinate (A) at (\a,\aa);
\coordinate (B) at (\b,\bb);
\coordinate (C) at (\c,\cc);
\coordinate (D) at (\d,\dd);

% \coordinate (A) at ($(-1,7)$);
% \coordinate (B) at ($(-5,-2)$);
% \coordinate (C) at ($(1,-5)$);
% \coordinate (D) at ($(5,0)$);


% Minkowski Sum
\begin{scope}[shift={(-50,10)}]

    \begin{scope}[shift={(0,0)}]        
    % cells ABCD 
    \foreach \p/\q/\r/\s in {0/0/0/0}{
        \begin{scope}[shift={($\s*(\a,\aa)+\r*(\b,\bb)+\q*(\c,\cc)+\p*(\d,\dd)$)}]
            \draw (\a,\aa) -- (\b,\bb);
            \draw (\a,\aa) -- (\c,\cc);
            \draw (\a,\aa) -- (\d,\dd);
            \draw (\b,\bb) -- (\c,\cc) -- (\d,\dd) -- cycle;
            %
            \node[circle, fill=white,inner sep=1pt] at (\a,\aa) {$e_0$};
            \node[circle, fill=white,inner sep=1pt] at (\b,\bb) {$e_1$};
            \node[circle, fill=white,inner sep=1pt] at (\c,\cc) {$e_2$};
            \node[circle, fill=white,inner sep=1pt] at (\d,\dd) {$e_3$};
        \end{scope}
    }
    \end{scope}

    \node at (7,0) {$+$};

    \begin{scope}[shift={(14,0)}]        
    % cells ABC
    \foreach \p/\q/\r/\s in {0/0/0/0}{
        \begin{scope}[shift={($\s*(\a,\aa)+\r*(\b,\bb)+\q*(\c,\cc)+\p*(\d,\dd)$)}]
            \draw (\a,\aa) -- (\b,\bb) -- (\c,\cc) -- cycle;
            %
            \node[circle, fill=white,inner sep=1pt] at (\a,\aa) {$e_0$};
            \node[circle, fill=white,inner sep=1pt] at (\b,\bb) {$e_1$};
            \node[circle, fill=white,inner sep=1pt] at (\c,\cc) {$e_2$};
        \end{scope}
    }
    \end{scope}

    \node at (17,0) {$+$};

    \begin{scope}[shift={(24,0)}]        
    % cells AB
    \foreach \p/\q/\r/\s in {0/0/0/0}{
        \begin{scope}[shift={($\s*(\a,\aa)+\r*(\b,\bb)+\q*(\c,\cc)+\p*(\d,\dd)$)}]
            \draw (\a,\aa) -- (\b,\bb);
            %
            \node[circle, fill=white,inner sep=1pt] at (\a,\aa) {$e_0$};
            \node[circle, fill=white,inner sep=1pt] at (\b,\bb) {$e_1$};
        \end{scope}
    }
    \end{scope}

    \node at (25,0) {$+$};

    \begin{scope}[shift={(30,0)}]        
    % cells A
            \node[circle, fill=white,inner sep=1pt] at (\a,\aa) {$e_0$};
    \end{scope}

    \node at (32,0) {$=$};
\end{scope}


% Subdivision
\begin{scope}[]
        
    % cells ABCD 
    \foreach \p/\q/\r/\s in {0/1/1/1}{
        \begin{scope}[shift={($\s*(A)+\r*(B)+\q*(C)+\p*(D)$)}] % better to replace (A) by (\a,\aa) etc so that there are no conflits with scope shift
            \draw (\a,\aa) -- (\b,\bb);
            \draw (\a,\aa) -- (\c,\cc);
            \draw (\a,\aa) -- (\d,\dd);
            \draw (\b,\bb) -- (\c,\cc) -- (\d,\dd) -- cycle;
        \end{scope}
    }
    
    % cells ABD+BC
    \foreach \p/\q/\r/\s in {0/0/2/1}{
        \begin{scope}[shift={($\s*(A)+\r*(B)+\q*(C)+\p*(D)$)}]
            \draw[] (\a,\aa) -- (\b,\bb) -- (\d,\dd) -- cycle; % [ABD+B]-B
            \draw[] (\a+\c-\b,\aa+\cc-\bb) -- (\b+\c-\b,\bb+\cc-\bb) -- (\d+\c-\b,\dd+\cc-\bb) -- cycle; % [ABD+C]-B
            \draw[] (\a,\aa) -- (\a+\c-\b,\aa+\cc-\bb); % [A+BC]-B 
            \draw[] (\b,\bb) -- (\b+\c-\b,\bb+\cc-\bb); % [B+BC]-B
            \draw[] (\d,\dd) -- (\d+\c-\b,\dd+\cc-\bb); % [C+BC]-B
            
        \end{scope}
    }
    
    % cells AD+ABC
    \foreach \p/\q/\r/\s in {0/0/1/2}{
        \begin{scope}[shift={($\s*(A)+\r*(B)+\q*(C)+\p*(D)$)}]
            \draw[] (\a,\aa) -- (\b,\bb) -- (\c,\cc) -- cycle; % [A+ABC]-A
            \draw[] (\a+\d-\a,\aa+\dd-\aa) -- (\b+\d-\a,\bb+\dd-\aa) --  (\c+\d-\a,\cc+\dd-\aa) -- cycle; % [D+ABD]-A
            \draw[] (\a,\aa) -- (\d,\dd); % [AD+A]-A
            \draw[] (\b,\bb) -- (\d+\b-\a,\dd+\bb-\aa); % [AD+B]-A
            \draw[] (\c,\cc) -- (\d+\c-\a,\dd+\cc-\aa); % [AD+C]-A
            
        \end{scope}
    }
    
    % cells AD+AC+AB
    \foreach \p/\q/\r/\s in {0/0/0/3}{
        \begin{scope}[shift={($\s*(A)+\r*(B)+\q*(C)+\p*(D)$)}]
            \draw[] (\a,\aa) -- (\d,\dd); % [AD+A+A]-A-A
            \draw[] (\b,\bb) -- (\d+\b-\a,\dd+\bb-\aa); % [AD+A+B]-A-A
            \draw[] (\c,\cc) -- (\d+\c-\a,\dd+\cc-\aa); % [AD+C+A]-A-A
            \draw[] (\c+\b-\a,\cc+\bb-\aa) -- (\d+\c+\b-\a-\a,\dd+\cc+\bb-\aa-\aa); % [AD+C+B]-A-A
            %
            \draw[] (\a,\aa) -- (\c,\cc); % [A+AC+A]-A-A
            \draw[] (\b,\bb) -- (\c+\b-\a,\cc+\bb-\aa); % [A+AC+B]-A-A
            \draw[] (\d,\dd) -- (\d+\c-\a,\dd+\cc-\aa); % [D+AC+A]-A-A
            \draw[] (\d+\b-\a,\dd+\bb-\aa) -- (\d+\c+\b-\a-\a,\dd+\cc+\bb-\aa-\aa); % [D+AC+B]-A-A
            %
            \draw[] (\a,\aa) -- (\b,\bb); % [A+A+AB]-A-A
            \draw[] (\c,\cc) -- (\c+\b-\a,\cc+\bb-\aa); % [A+C+AB]-A-A
            \draw[] (\d,\dd) -- (\d+\b-\a,\dd+\bb-\aa); % [D+A+AB]-A-A
            \draw[] (\d+\c-\a,\dd+\cc-\aa) -- (\d+\c+\b-\a-\a,\dd+\cc+\bb-\aa-\aa); % [D+C+AB]-A-A
            
    
            
        \end{scope}
    }
    
    % cells ACD+AB
    \foreach \p/\q/\r/\s in {0/1/0/2}{
        \begin{scope}[shift={($\s*(A)+\r*(B)+\q*(C)+\p*(D)$)}]
            \draw[] (\a,\aa) -- (\c,\cc) -- (\d,\dd) -- cycle; % [ACD+A]-A
            \draw[] (\a+\b-\a,\aa+\bb-\aa) -- (\c+\b-\a,\cc+\bb-\aa) -- (\d+\b-\a,\dd+\bb-\aa) -- cycle; % [ACD+B]-A
            \draw[] (\a,\aa) -- (\b,\bb); % [A+AB]-A 
            \draw[] (\c,\cc) -- (\c+\b-\a,\cc+\bb-\aa); % [C+AB]-A
            \draw[] (\d,\dd) -- (\d+\b-\a,\dd+\bb-\aa); % [D+AB]-A
            
        \end{scope}
    }
    
    \foreach \p/\q/\r/\s in {0/1/1/1,0/0/2/1,0/0/1/2,0/0/0/3,0/1/0/2}{
    \node at ($\s*(A)+\r*(B)+\q*(C)+\p*(D)$) {\nuTree{0,1,1,1}{\p,\q,\r,\s}{0.2}{}{}{}{}};
    }

\end{scope}



\end{tikzpicture}

==> figures/fineSubdivisionNENEN_expanded.tex <==
\begin{tikzpicture}[scale=0.17]

\def\a{-1}   \def\aa{7}  
\def\b{-5}   \def\bb{-2}  
\def\c{1}   \def\cc{-5}  
\def\d{5}   \def\dd{0}  
\coordinate (A) at (\a,\aa);
\coordinate (B) at (\b,\bb);
\coordinate (C) at (\c,\cc);
\coordinate (D) at (\d,\dd);

% \coordinate (A) at ($(-1,7)$);
% \coordinate (B) at ($(-5,-2)$);
% \coordinate (C) at ($(1,-5)$);
% \coordinate (D) at ($(5,0)$);

\def\factor{1.26};


% Subdivision
        
    % cells AD+ABC
    \foreach \p/\q/\r/\s in {0/0/1/2}{
        \begin{scope}[shift={($\s*\factor*(\a,\aa)+\r*\factor*(\b,\bb)+\q*\factor*(\c,\cc)+\p*\factor*(\d,\dd)$)}]
            \draw[] (\a,\aa) -- (\b,\bb) -- (\c,\cc) -- cycle; % [A+ABC]-A
            \draw[] (\a+\d-\a,\aa+\dd-\aa) -- (\b+\d-\a,\bb+\dd-\aa) --  (\c+\d-\a,\cc+\dd-\aa) -- cycle; % [D+ABD]-A
            \draw[] (\a,\aa) -- (\d,\dd); % [AD+A]-A
            \draw[] (\b,\bb) -- (\d+\b-\a,\dd+\bb-\aa); % [AD+B]-A
            \draw[] (\c,\cc) -- (\d+\c-\a,\dd+\cc-\aa); % [AD+C]-A
            %
            \draw[fill=lightblue!100!black,opacity=0.8] (\a,\aa) -- (\b,\bb) -- (\c,\cc) -- cycle; % [A+ABC]-A
            \draw[fill=lightblue!80!black,opacity=0.8] (\b,\bb) -- (\d+\b-\a,\dd+\bb-\aa) -- (\d+\c-\a,\dd+\cc-\aa) -- (\c,\cc) -- cycle; 
            \draw[fill=lightblue!90!black,opacity=0.8] (\c,\cc) -- (\d+\c-\a,\dd+\cc-\aa) -- (\d,\dd) -- (\a,\aa) -- cycle; 

        \end{scope}
    }

    
    % cells AD+AC+AB
    \foreach \p/\q/\r/\s in {0/0/0/3}{
        \begin{scope}[shift={($\s*\factor*(\a,\aa)+\r*\factor*(\b,\bb)+\q*\factor*(\c,\cc)+\p*\factor*(\d,\dd)$)}]
            \draw[] (\a,\aa) -- (\d,\dd); % [AD+A+A]-A-A
            \draw[] (\b,\bb) -- (\d+\b-\a,\dd+\bb-\aa); % [AD+A+B]-A-A
            \draw[] (\c,\cc) -- (\d+\c-\a,\dd+\cc-\aa); % [AD+C+A]-A-A
            \draw[] (\c+\b-\a,\cc+\bb-\aa) -- (\d+\c+\b-\a-\a,\dd+\cc+\bb-\aa-\aa); % [AD+C+B]-A-A
            %
            \draw[] (\a,\aa) -- (\c,\cc); % [A+AC+A]-A-A
            \draw[] (\b,\bb) -- (\c+\b-\a,\cc+\bb-\aa); % [A+AC+B]-A-A
            \draw[] (\d,\dd) -- (\d+\c-\a,\dd+\cc-\aa); % [D+AC+A]-A-A
            \draw[] (\d+\b-\a,\dd+\bb-\aa) -- (\d+\c+\b-\a-\a,\dd+\cc+\bb-\aa-\aa); % [D+AC+B]-A-A
            %
            \draw[] (\a,\aa) -- (\b,\bb); % [A+A+AB]-A-A
            \draw[] (\c,\cc) -- (\c+\b-\a,\cc+\bb-\aa); % [A+C+AB]-A-A
            \draw[] (\d,\dd) -- (\d+\b-\a,\dd+\bb-\aa); % [D+A+AB]-A-A
            \draw[] (\d+\c-\a,\dd+\cc-\aa) -- (\d+\c+\b-\a-\a,\dd+\cc+\bb-\aa-\aa); % [D+C+AB]-A-A
            %
            \draw[fill=lightblue!100!black,opacity=0.8] (\a,\aa) -- (\b,\bb) -- (\c+\b-\a,\cc+\bb-\aa) -- (\c,\cc) -- cycle; % 
            \draw[fill=lightblue!90!black,opacity=0.8] (\a,\aa) -- (\d,\dd) -- (\d+\c-\a,\dd+\cc-\aa) -- (\c,\cc) -- cycle; % 
            \draw[fill=lightblue!90!black,opacity=0.8] (\c,\cc) -- (\d+\c-\a,\dd+\cc-\aa) -- (\d+\c+\b-\a-\a,\dd+\cc+\bb-\aa-\aa) -- (\c+\b-\a,\cc+\bb-\aa) -- cycle; % 
        \end{scope}
    }


    % cells ABD+BC
    \foreach \p/\q/\r/\s in {0/0/2/1}{
        \begin{scope}[shift={($\s*\factor*(\a,\aa)+\r*\factor*(\b,\bb)+\q*\factor*(\c,\cc)+\p*\factor*(\d,\dd)$)}]
            \draw[] (\a,\aa) -- (\b,\bb) -- (\d,\dd) -- cycle; % [ABD+B]-B
            \draw[] (\a+\c-\b,\aa+\cc-\bb) -- (\b+\c-\b,\bb+\cc-\bb) -- (\d+\c-\b,\dd+\cc-\bb) -- cycle; % [ABD+C]-B
            \draw[] (\a,\aa) -- (\a+\c-\b,\aa+\cc-\bb); % [A+BC]-B 
            \draw[] (\b,\bb) -- (\b+\c-\b,\bb+\cc-\bb); % [B+BC]-B
            \draw[] (\d,\dd) -- (\d+\c-\b,\dd+\cc-\bb); % [C+BC]-B
            %
            \draw[fill=lightblue!90!black,opacity=0.8] (\a+\c-\b,\aa+\cc-\bb) -- (\b+\c-\b,\bb+\cc-\bb) -- (\d+\c-\b,\dd+\cc-\bb) -- cycle; 
            \draw[fill=lightblue!100!black,opacity=0.8] (\a+\c-\b,\aa+\cc-\bb) -- (\b+\c-\b,\bb+\cc-\bb) -- (\b,\bb) -- (\a,\aa) -- cycle; 
            
        \end{scope}
    }

    % cells ABCD 
    \foreach \p/\q/\r/\s in {0/1/1/1}{
        \begin{scope}[shift={($\s*\factor*(\a,\aa)+\r*\factor*(\b,\bb)+\q*\factor*(\c,\cc)+\p*\factor*(\d,\dd)$)}] % better to replace (A) by (\a,\aa) etc so that there are no conflits with scope shift
            \draw (\a,\aa) -- (\b,\bb);
            \draw (\a,\aa) -- (\c,\cc);
            \draw (\a,\aa) -- (\d,\dd);
            \draw (\b,\bb) -- (\c,\cc) -- (\d,\dd) -- cycle;
            %
            \draw[fill=lightblue!100!black,opacity=0.8] (\b,\bb) -- (\c,\cc) -- (\a,\aa) -- cycle;
            \draw[fill=lightblue!90!black,opacity=0.8] (\a,\aa) -- (\c,\cc) -- (\d,\dd) -- cycle;

        \end{scope}
    }
    
    
    
    % cells ACD+AB
    \foreach \p/\q/\r/\s in {0/1/0/2}{
        \begin{scope}[shift={($\s*\factor*(\a,\aa)+\r*\factor*(\b,\bb)+\q*\factor*(\c,\cc)+\p*\factor*(\d,\dd)$)}]
            \draw[] (\a,\aa) -- (\c,\cc) -- (\d,\dd) -- cycle; % [ACD+A]-A
            \draw[] (\a+\b-\a,\aa+\bb-\aa) -- (\c+\b-\a,\cc+\bb-\aa) -- (\d+\b-\a,\dd+\bb-\aa) -- cycle; % [ACD+B]-A
            \draw[] (\a,\aa) -- (\b,\bb); % [A+AB]-A 
            \draw[] (\c,\cc) -- (\c+\b-\a,\cc+\bb-\aa); % [C+AB]-A
            \draw[] (\d,\dd) -- (\d+\b-\a,\dd+\bb-\aa); % [D+AB]-A
            %
            \draw[fill=lightblue!90!black,opacity=0.8] (\a,\aa) -- (\c,\cc) -- (\d,\dd) -- cycle; % 
            \draw[fill=lightblue!100!black,opacity=0.8] (\a,\aa) -- (\b,\bb) -- (\c+\b-\a,\cc+\bb-\aa) -- (\c,\cc) -- cycle; % 
            \draw[fill=lightblue!80!black,opacity=0.8] (\c,\cc) -- (\c+\b-\a,\cc+\bb-\aa) -- (\d+\b-\a,\dd+\bb-\aa) -- (\d,\dd) -- cycle; % 
            
        \end{scope}
    }
    
    % \foreach \p/\q/\r/\s in {0/1/1/1,0/0/2/1,0/0/1/2,0/0/0/3,0/1/0/2}{
    % \node at ($\s*\factor*(\a,\aa)+\r*\factor*(\b,\bb)+\q*\factor*(\c,\cc)+\p*\factor*(\d,\dd)$) {\nuTree{0,1,1,1}{\p,\q,\r,\s}{0.3}{}{}{}{}};
    % }




\end{tikzpicture}

==> figures/fineSubdivisionsEENEEN.tex <==
\begin{tabular}{ccc}
    \begin{tikzpicture}%
        	[x={(90:2cm)},
        	y={(210:2cm)},
        	z={(-30:2cm)},
            scale=0.35]
    
        \coordinate (0) at (0,0,0);
        
        \coordinate (A) at (1,0,0);
        \coordinate (B) at (0,1,0);
        \coordinate (C) at (0,0,1);
    
        \def\ABC{(1,0,0) -- (0,1,0) -- (0,0,1) -- cycle} %triangle ABC
        \def\ABmAC{(1,0,0) -- (0,1,0) -- (-1,1,1) -- (0,0,1) -- cycle} %rhombus AB+AC
        \def\ABmBC{(0,1,0) -- (0,0,1) -- (1,-1,1) -- (1,0,0) -- cycle} %rhombus AB+BC
        \def\ACmBC{(0,0,1) -- (1,0,0) -- (1,1,-1) -- (0,1,0) -- cycle} %rhombus BC+AC
    
        % the list used below encodes the positions of the triangles ABC
        \foreach \a/\b/\c in {2/2/0,1/2/1,0/2/2}{
            \draw[shift={(\a,\b,\c)}] \ABC;
        }
        % the list used below encodes the positions of the rhombi AB+AC
        \foreach \a/\b/\c in {4/0/0,3/1/0,3/0/1,2/1/1,2/0/2,1/1/2}{
            \draw[shift={(\a,\b,\c)}] \ABmAC;
        }
        % the list used below encodes the positions of the rhombi AB+BC
        \foreach \a/\b/\c in {0/3/1,0/4/0,1/3/0}{
            \draw[shift={(\a,\b,\c)}] \ABmBC;
        }    
        % % the list used below encodes the positions of the rhombi AC+BC
        % \foreach \a/\b/\c in {}{
        %     \draw[shift={(\a,\b,\c)}] \ACmBC;
        % }

        \foreach \a/\b/\c in {2/2/0,2/1/1,2/0/2,1/3/0,1/2/1,1/1/2,1/0/3,0/4/0,0/3/1,0/2/2,0/1/3,0/0/4}{
            \node[x={(0:2cm)}, y={(90:2cm)}] at ($\c*(90:2cm)+\b*(210:2cm)+\a*(-30:2cm)$) {\altnuTree{2,2,0}{2,0}{\a,\b,\c}{0.065}{}{}{}{}};
        }
    \end{tikzpicture}      
&  
\begin{tikzpicture}%
        	[x={(90:2cm)},
        	y={(210:2cm)},
        	z={(-30:2cm)},
            scale=0.35]
    
        \coordinate (0) at (0,0,0);
        
        \coordinate (A) at (1,0,0);
        \coordinate (B) at (0,1,0);
        \coordinate (C) at (0,0,1);
    
        \def\ABC{(1,0,0) -- (0,1,0) -- (0,0,1) -- cycle} %triangle ABC
        \def\ABmAC{(1,0,0) -- (0,1,0) -- (-1,1,1) -- (0,0,1) -- cycle} %rhombus AB+AC
        \def\ABmBC{(0,1,0) -- (0,0,1) -- (1,-1,1) -- (1,0,0) -- cycle} %rhombus AB+BC
        \def\ACmBC{(0,0,1) -- (1,0,0) -- (1,1,-1) -- (0,1,0) -- cycle} %rhombus BC+AC
    
        % the list used below encodes the positions of the triangles ABC
        \foreach \a/\b/\c in {1/1/2,2/1/1,3/1/0}{
            \draw[shift={(\a,\b,\c)}] \ABC;
        }
        % the list used below encodes the positions of the rhombi AB+AC
        \foreach \a/\b/\c in {4/0/0,3/0/1,2/0/2}{
            \draw[shift={(\a,\b,\c)}] \ABmAC;
        }
        % the list used below encodes the positions of the rhombi AB+BC
        \foreach \a/\b/\c in {0/3/1,0/4/0,1/3/0,0/2/2,1/2/1,2/2/0}{
            \draw[shift={(\a,\b,\c)}] \ABmBC;
        }    
        % % the list used below encodes the positions of the rhombi AC+BC
        % \foreach \a/\b/\c in {}{
        %     \draw[shift={(\a,\b,\c)}] \ACmBC;
        % }
        
        \foreach \a/\b/\c in {2/2/0,2/1/1,2/0/2,1/3/0,1/2/1,1/1/2,1/0/3,0/4/0,0/3/1,0/2/2,0/1/3,0/0/4}{
            \node[x={(0:2cm)}, y={(90:2cm)}] at ($\c*(90:2cm)+\b*(210:2cm)+\a*(-30:2cm)$) {\altnuTree{2,2,0}{1,0}{\a,\b,\c}{0.065}{}{}{}{}};
        }    \end{tikzpicture}      
& 
\begin{tikzpicture}%
        	[x={(90:2cm)},
        	y={(210:2cm)},
        	z={(-30:2cm)},
            scale=0.35]
    
        \coordinate (0) at (0,0,0);
        
        \coordinate (A) at (1,0,0);
        \coordinate (B) at (0,1,0);
        \coordinate (C) at (0,0,1);
    
        \def\ABC{(1,0,0) -- (0,1,0) -- (0,0,1) -- cycle} %triangle ABC
        \def\ABmAC{(1,0,0) -- (0,1,0) -- (-1,1,1) -- (0,0,1) -- cycle} %rhombus AB+AC
        \def\ABmBC{(0,1,0) -- (0,0,1) -- (1,-1,1) -- (1,0,0) -- cycle} %rhombus AB+BC
        \def\ACmBC{(0,0,1) -- (1,0,0) -- (1,1,-1) -- (0,1,0) -- cycle} %rhombus BC+AC
    
        % the list used below encodes the positions of the triangles ABC
        \foreach \a/\b/\c in {2/0/2,3/0/1,4/0/0}{
            \draw[shift={(\a,\b,\c)}] \ABC;
        }
        % the list used below encodes the positions of the rhombi AB+AC
        \foreach \a/\b/\c in {}{
            \draw[shift={(\a,\b,\c)}] \ABmAC;
        }
        % the list used below encodes the positions of the rhombi AB+BC
        \foreach \a/\b/\c in {0/3/1,0/4/0,1/3/0,0/2/2,1/2/1,2/2/0,1/1/2,2/1/1,3/1/0}{
            \draw[shift={(\a,\b,\c)}] \ABmBC;
        }    
        % % the list used below encodes the positions of the rhombi AC+BC
        % \foreach \a/\b/\c in {}{
        %     \draw[shift={(\a,\b,\c)}] \ACmBC;
        % }
        
        \foreach \a/\b/\c in {2/2/0,2/1/1,2/0/2,1/3/0,1/2/1,1/1/2,1/0/3,0/4/0,0/3/1,0/2/2,0/1/3,0/0/4}{
            \node[x={(0:2cm)}, y={(90:2cm)}] at ($\c*(90:2cm)+\b*(210:2cm)+\a*(-30:2cm)$) {\altnuTree{2,2,0}{0,0}{\a,\b,\c}{0.065}{}{}{}{}};
        }
    \end{tikzpicture}      
\end{tabular}


==> figures/interior_faces.tex <==
\begin{tikzpicture}[
	scale=1.1,
	x={(1cm,0cm)},
	y={(0cm,1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black, fill opacity=0.8},
	vertex/.style={
		inner sep=1pt,
		circle,
		draw=green!25!black,
		fill=green!75!black,
		thick,
		anchor=base
	}
]
\scriptsize

%================================================
% FIRST FIGURE : vertex labels
%================================================

\begin{scope}[shift={(0,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (A120) at (c120)
	{\altnuTree{1,2,0}{1,0}{1,2,0}{.3}{}{}{}{}};

	\node (A030) at (c030)
	{\altnuTree{1,2,0}{1,0}{0,3,0}{.3}{}{}{}{}};

	\node (A021) at (c021)
	{\altnuTree{1,2,0}{1,0}{0,2,1}{.3}{}{}{}{}};

	\node (A012) at (c012)
	{\altnuTree{1,2,0}{1,0}{0,1,2}{.3}{}{}{}{}};

	\node (A003) at (c003)
	{\altnuTree{1,2,0}{1,0}{0,0,3}{.3}{}{}{}{}};

	\node (A111) at (c111)
	{\altnuTree{1,2,0}{1,0}{1,1,1}{.3}{}{}{}{}};

	\node (A102) at (c102)
	{\altnuTree{1,2,0}{1,0}{1,0,2}{.3}{}{}{}{}};

	\draw[edge] (A120) -- (A030);
	\draw[edge] (A030) -- (A021);
	\draw[edge] (A021) -- (A012);
	\draw[edge] (A012) -- (A003);

	\draw[edge] (A120) -- (A111);
	\draw[edge] (A111) -- (A102);
	\draw[edge] (A102) -- (A003);

	\draw[edge] (A111) -- (A021);

\end{scope}

%================================================
% SECOND FIGURE : edge labels
%================================================

\begin{scope}[shift={(5,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (B120) at (c120) {};
	\node (B030) at (c030) {};
	\node (B021) at (c021) {};
	\node (B012) at (c012) {};
	\node (B003) at (c003) {};
	\node (B111) at (c111) {};
	\node (B102) at (c102) {};

	\draw[edge]
	(B120) -- node[midway,below left] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/1//black,3/1//black,0/2//black,0/1//black}{}{}{}} (B030);

	\draw[edge]
	(B030) -- node[midway,above left] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/1//black,3/1//black,0/2//black,2/1//black}{}{}{}} (B021);

	\draw[edge]
	(B021) -- node[midway,above left] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/2//black,3/1//black,0/2//black,2/1//black}{}{}{}} (B012);

	\draw[edge]
	(B012) -- node[midway,above left] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/2//black,3/1//black,0/2//black,2/2//black}{}{}{}} (B003);

	\draw[edge]
	(B120) -- node[midway,below right] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/1//black,3/1//black,0/2//black,1/0//black}{}{}{}} (B111);

	\draw[edge]
	(B111) -- node[midway,below right] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/2//black,3/1//black,0/2//black,1/0//black}{}{}{}} (B102);

	\draw[edge]
	(B102) -- node[midway,above right] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/2//black,3/1//black,0/2//black,3/2//black}{}{}{}} (B003);

	\draw[edge]
	(B111) -- node[midway,below left] {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/1//black,3/1//black,0/2//black,1/2//black}{}{}{}} (B021);

\end{scope}

%================================================
% THIRD FIGURE : face labels
%================================================

\begin{scope}[shift={(10,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (C120) at (c120) {};
	\node (C030) at (c030) {};
	\node (C021) at (c021) {};
	\node (C012) at (c012) {};
	\node (C003) at (c003) {};
	\node (C111) at (c111) {};
	\node (C102) at (c102) {};

	\draw[edge] (C120) -- (C030);
	\draw[edge] (C030) -- (C021);
	\draw[edge] (C021) -- (C012);
	\draw[edge] (C012) -- (C003);

	\draw[edge] (C120) -- (C111);
	\draw[edge] (C111) -- (C102);
	\draw[edge] (C102) -- (C003);

	\draw[edge] (C111) -- (C021);

	\node at (0,1.0) {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/1//black,3/1//black,0/2//black}{}{}{}};

	\node at (1,2.5) {\altnuGrid{1,2,0}{1,0}{}{.3}{2/0//black,1/2//black,3/1//black,0/2//black}{}{}{}};

\end{scope}

\end{tikzpicture}

==> figures/interior_faces_schroederpaths1.tex <==
\begin{tikzpicture}[
	scale=1.1,
	x={(1cm,0cm)},
	y={(0cm,1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black, fill opacity=0.8},
	vertex/.style={
		inner sep=1pt,
		circle,
		draw=green!25!black,
		fill=green!75!black,
		thick,
		anchor=base
	}
]
\scriptsize

%================================================
% FIRST FIGURE : vertex labels
%================================================

\begin{scope}[shift={(0,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (A120) at (c120)
	{\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};

	\node (A030) at (c030)
	{\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};

	\node (A021) at (c021)
	{\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};

	\node (A012) at (c012)
	{\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};

	\node (A003) at (c003)
	{\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};

	\node (A111) at (c111)
	{\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};

	\node (A102) at (c102)
	{\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};

	\draw[edge] (A120) -- (A030);
	\draw[edge] (A030) -- (A021);
	\draw[edge] (A021) -- (A012);
	\draw[edge] (A012) -- (A003);

	\draw[edge] (A120) -- (A111);
	\draw[edge] (A111) -- (A102);
	\draw[edge] (A102) -- (A003);

	\draw[edge] (A111) -- (A021);

\end{scope}

%================================================
% SECOND FIGURE : edge labels
%================================================

\begin{scope}[shift={(5,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (B120) at (c120) {};
	\node (B030) at (c030) {};
	\node (B021) at (c021) {};
	\node (B012) at (c012) {};
	\node (B003) at (c003) {};
	\node (B111) at (c111) {};
	\node (B102) at (c102) {};

    \draw[edge]
    (B120) -- node[midway,label={[below left]{\nuPath{1,2,0}{1,2,0}{.3}{1/0/blue/blue}{}{}{}}}] {}
    (B030);

	\draw[edge]
	(B030) -- node[midway,above left] {\nuPath{1,2,0}{0,3,0}{.3}{3/1/blue/blue}{}{}{}} (B021);

	\draw[edge]
	(B021) -- node[midway,above left] {\nuPath{1,2,0}{0,2,1}{.3}{2/1/blue/blue}{}{}{}} (B012);

	\draw[edge]
	(B012) -- node[midway,above left] {\nuPath{1,2,0}{0,1,2}{.3}{1/1/blue/blue}{}{}{}} (B003);

	\draw[edge]
	(B120) -- node[midway,below right] {\nuPath{1,2,0}{1,2,0}{.3}{3/1/blue/blue}{}{}{}} (B111);

	\draw[edge]
	(B111) -- node[midway,below right] {\nuPath{1,2,0}{1,1,1}{.3}{2/1/blue/blue}{}{}{}} (B102);

	\draw[edge]
	(B102) -- node[midway,above right] {\nuPath{1,2,0}{1,0,2}{.3}{1/0/blue/blue}{}{}{}} (B003);

	\draw[edge]
	(B111) -- node[midway,below left] {\nuPath{1,2,0}{1,1,1}{.3}{1/0/blue/blue}{}{}{}} (B021);

\end{scope}

%================================================
% THIRD FIGURE : face labels
%================================================

\begin{scope}[shift={(10,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (C120) at (c120) {};
	\node (C030) at (c030) {};
	\node (C021) at (c021) {};
	\node (C012) at (c012) {};
	\node (C003) at (c003) {};
	\node (C111) at (c111) {};
	\node (C102) at (c102) {};

	%========================================
	% Filled regions
	%========================================

	\fill[blue!20]
	(C120.center) --
	(C030.center) --
	(C021.center) --
	(C111.center) -- cycle;

	\fill[red!20]
	(C021.center) --
	(C012.center) --
	(C003.center) --
	(C102.center) --
	(C111.center) -- cycle;

	%========================================
	% Edges
	%========================================

	\draw[edge] (C120) -- (C030);
	\draw[edge] (C030) -- (C021);
	\draw[edge] (C021) -- (C012);
	\draw[edge] (C012) -- (C003);

	\draw[edge] (C120) -- (C111);
	\draw[edge] (C111) -- (C102);
	\draw[edge] (C102) -- (C003);

	\draw[edge] (C111) -- (C021);

	%========================================
	% Labels
	%========================================

	\node at (0,1.0)
	{\nuPath{1,2,0}{1,2,0}{.3}{1/0/blue/blue,3/1/blue/blue}{}{}{}};

	\node at (1,2.5)
	{\nuPath{1,2,0}{1,1,1}{.3}{1/0/red/red,2/1/red/red}{}{}{}};

\end{scope}

\end{tikzpicture}

==> figures/interior_faces_schroederpaths2.tex <==
\begin{tikzpicture}[
	scale=1.1,
	x={(1cm,0cm)},
	y={(0cm,1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black, fill opacity=0.8},
	vertex/.style={
		inner sep=1pt,
		circle,
		draw=green!25!black,
		fill=green!75!black,
		thick,
		anchor=base
	}
]
\scriptsize

%================================================
% FIRST FIGURE : vertex labels
%================================================

\begin{scope}[shift={(0,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (A120) at (c120)
	{\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};

	\node (A030) at (c030)
	{\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};

	\node (A021) at (c021)
	{\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};

	\node (A012) at (c012)
	{\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};

	\node (A003) at (c003)
	{\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};

	\node (A111) at (c111)
	{\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};

	\node (A102) at (c102)
	{\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};

	\draw[edge] (A120) -- (A030);
	\draw[edge] (A030) -- (A021);
	\draw[edge] (A021) -- (A012);
	\draw[edge] (A012) -- (A003);

	\draw[edge] (A120) -- (A111);
	\draw[edge] (A111) -- (A102);
	\draw[edge] (A102) -- (A003);

	\draw[edge] (A111) -- (A021);

\end{scope}

%================================================
% SECOND FIGURE : edge labels
%================================================

\begin{scope}[shift={(5,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (B120) at (c120) {};
	\node (B030) at (c030) {};
	\node (B021) at (c021) {};
	\node (B012) at (c012) {};
	\node (B003) at (c003) {};
	\node (B111) at (c111) {};
	\node (B102) at (c102) {};

    \draw[edge]
    (B120) -- node[midway,label={[below left]{\altnuGrid{1,2,0}{2,0}{1,2,0}{.3}{1/0/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (1,1) -- (3,1) -- (3,2);}}}] {}
    (B030);

	\draw[edge]
	(B030) -- node[midway,above left] {\altnuGrid{1,2,0}{2,0}{1,2,0}{.3}{3/1/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (0,1) -- (2,1) -- (3,2);}} (B021);

	\draw[edge]
	(B021) -- node[midway,above left] {\altnuGrid{1,2,0}{2,0}{0,2,1}{.3}{2/1/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (0,1) -- (1,1) -- (2,2) -- (3,2);}} (B012);

	\draw[edge]
	(B012) -- node[midway,above left] {\altnuGrid{1,2,0}{2,0}{0,1,2}{.3}{1/1/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (0,1) -- (1,2) -- (3,2);}} (B003);

	\draw[edge]
	(B120) -- node[midway,below right] {\altnuGrid{1,2,0}{2,0}{1,2,0}{.3}{3/1/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (3,2);}} (B111);

	\draw[edge]
	(B111) -- node[midway,below right] {\altnuGrid{1,2,0}{2,0}{1,1,1}{.3}{2/1/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (1,0) -- (1,1) -- (2,2) -- (3,2);}} (B102);

	\draw[edge]
	(B102) -- node[midway,above right] {\altnuGrid{1,2,0}{2,0}{1,0,2}{.3}{1/0/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (1,1) -- (1,2) -- (3,2);}} (B003);

	\draw[edge]
	(B111) -- node[midway,below left] {\altnuGrid{1,2,0}{2,0}{1,1,1}{.3}{1/0/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (3,2);}} (B021);

\end{scope}

%================================================
% THIRD FIGURE : face labels
%================================================

\begin{scope}[shift={(10,0)}]

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);

	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);

	\node (C120) at (c120) {};
	\node (C030) at (c030) {};
	\node (C021) at (c021) {};
	\node (C012) at (c012) {};
	\node (C003) at (c003) {};
	\node (C111) at (c111) {};
	\node (C102) at (c102) {};

	%========================================
	% Filled regions
	%========================================

	\fill[blue!20]
	(C120.center) --
	(C030.center) --
	(C021.center) --
	(C111.center) -- cycle;

	\fill[red!20]
	(C021.center) --
	(C012.center) --
	(C003.center) --
	(C102.center) --
	(C111.center) -- cycle;

	%========================================
	% Edges
	%========================================

	\draw[edge] (C120) -- (C030);
	\draw[edge] (C030) -- (C021);
	\draw[edge] (C021) -- (C012);
	\draw[edge] (C012) -- (C003);

	\draw[edge] (C120) -- (C111);
	\draw[edge] (C111) -- (C102);
	\draw[edge] (C102) -- (C003);

	\draw[edge] (C111) -- (C021);

	%========================================
	% Labels
	%========================================

	\node at (0,1.0)
	{\altnuGrid{1,2,0}{2,0}{1,2,0}{.3}{1/0/blue/blue,3/1/blue/blue}{}{}{\draw[line width=1.3pt] (0,0) -- (1,1) -- (2,1) -- (3,2);}};

	\node at (1,2.5)
	{\altnuGrid{1,2,0}{2,0}{1,1,1}{.3}{1/0/red/red,2/1/red/red}{}{}{\draw[line width=1.3pt] (0,0) -- (1,1) -- (2,2) -- (3,2);}};

\end{scope}

\end{tikzpicture}

==> figures/left_aligned_set.tex <==
\begin{tikzpicture}[scale=0.5,
    fillnode/.style={fill=black,draw=black,circle,scale=0.3},
    circlenode/.style={draw=black,circle,scale=0.3}
    ]
        
    \draw[\gray, dashed] (0,0) -- (8,0);
    \draw[\gray, dashed] (0,-1) -- (5,-1);
    \draw[\gray, dashed] (0,-2) -- (2,-2);
    \draw[\gray, dashed] (0,0) -- (0,-3);
    \draw[\gray, dashed] (1,0) -- (1,-2);
    \draw[\gray, dashed] (2,0) -- (2,-2);
    \draw[\gray, dashed] (3,0) -- (3,-1);
    \draw[\gray, dashed] (4,0) -- (4,-1);
    \draw[\gray, dashed] (5,0) -- (5,-1);

    \foreach \x in {0,...,8}{
        \node[fillnode] at (\x,0) {};
    }
    \foreach \x in {0,...,5}{
        \node[fillnode] at (\x,-1) {};
    }
    \foreach \x in {0,...,2}{
        \node[fillnode] at (\x,-2) {};
    }
    \foreach \x in {0}{
        \node[fillnode] at (\x,-3) {};
    }               
    \node at (0,1) {$4$};
    \node at (1,1) {$3$};
    \node at (2,1) {$3$};
    \node at (3,1) {$2$};
    \node at (4,1) {$2$};
    \node at (5,1) {$2$};
    \node at (6,1) {$1$};
    \node at (7,1) {$1$};
    \node at (8,1) {$1$};
\end{tikzpicture}  

==> figures/nu_associahedron_1110_all.tex <==
\begin{tabular}{cc}





    \begin{tikzpicture}%
        	[z={(0cm, 4.5cm)},
        	y={(-4cm, 0cm)},
        	x={(2cm, 2cm)},
        	scale=0.3,
        	back/.style={loosely dotted, thin},
        	edge/.style={color=blue!95!black, thick},
        	facet/.style={fill=red!95!black,fill opacity=0.800000},
        	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        \coordinate (c0003) at (3,4,3);
        \coordinate (c0012) at (2,4,3);
        \coordinate (c0021) at (1,3,3);
        \coordinate (c0030) at (0,2,2);
        \coordinate (c0102) at (3,2,3);
        \coordinate (c0111) at (1,2,3);
        \coordinate (c0120) at (0,1,2);
        \coordinate (c0201) at (3,0,1);
        \coordinate (c0210) at (0,0,1);
        \coordinate (c1002) at (3,4,0);
        \coordinate (c1011) at (2,4,0);
        \coordinate (c1020) at (0,2,0);
        \coordinate (c1101) at (3,0,0);
        \coordinate (c1110) at (0,0,0);
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        \node[vertex] (n0003) at (c0003)  {};
        \node[vertex] (n0012) at (c0012)  {};
        \node[vertex] (n0021) at (c0021)  {};
        \node[vertex] (n0030) at (c0030)  {};
        \node[vertex] (n0102) at (c0102)  {};
        \node[vertex] (n0111) at (c0111)  {};
        \node[vertex] (n0120) at (c0120)  {};
        \node[vertex] (n0201) at (c0201)  {};
        \node[vertex] (n0210) at (c0210)  {};
        \node[vertex] (n1002) at (c1002)  {};
        \node[vertex] (n1011) at (c1011)  {};
        \node[vertex] (n1020) at (c1020)  {};
        \node[vertex] (n1101) at (c1101)  {};
        \node[vertex] (n1110) at (c1110)  {};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (\x) -- (\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{
        0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
        1110/1020, 1020/1011, 1110/1101,
        1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
        1020/0030,
        1011/0012,
        1101/0201, 0201/0102,
        0210/0201};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (\x) -- (\y);
            \draw[edge,->] (n\x) -- (n\y);
        }
    \end{tikzpicture}


&  


    \begin{tikzpicture}%
        	[z={(0cm, 4.5cm)},
        	y={(-4cm, 0cm)},
        	x={(2cm, 2cm)},
        	scale=0.3,
        	back/.style={loosely dotted, thin},
        	edge/.style={color=blue!95!black, thick},
        	facet/.style={fill=red!95!black,fill opacity=0.800000},
        	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
        
        % \begin{scope}[shift={(10cm,0)}]
        %     \draw[->] (0,0,0) -- (1,0,0); 
        %     \draw[->] (0,0,0) -- (0,1,0); 
        %     \draw[->] (0,0,0) -- (0,0,1); 
        %     \node at (1.2,0,0) {$x$};
        %     \node at (0,1.2,0) {$y$};
        %     \node at (0,0,1.2) {$z$};
        % \end{scope}
        
        %%
        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        \coordinate (c0003) at (3,4,3);
        \coordinate (c0012) at (2,4,3);
        \coordinate (c0021) at (1,3,3);
        \coordinate (c0030) at (0,2,2);
        \coordinate (c0102) at (3,2,3);
        \coordinate (c0111) at (1,2,3);
        \coordinate (c0120) at (0,1,2);
        \coordinate (c0201) at (3,0,1);
        \coordinate (c0210) at (0,0,1);
        \coordinate (c1002) at (3,4,0);
        \coordinate (c1011) at (2,4,0);
        \coordinate (c1020) at (0,2,0);
        \coordinate (c1101) at (3,0,0);
        \coordinate (c1110) at (0,0,0);
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        \node[] (n0003) at (c0003)  {343};
        \node[] (n0012) at (c0012)  {243};
        \node[] (n0021) at (c0021)  {133};
        \node[] (n0030) at (c0030)  {022};
        \node[] (n0102) at (c0102)  {323};
        \node[] (n0111) at (c0111)  {123};
        \node[] (n0120) at (c0120)  {012};
        \node[] (n0201) at (c0201)  {301};
        \node[] (n0210) at (c0210)  {001};
        \node[] (n1002) at (c1002)  {340};
        \node[] (n1011) at (c1011)  {240};
        \node[] (n1020) at (c1020)  {020};
        \node[] (n1101) at (c1101)  {300};
        \node[] (n1110) at (c1110)  {000};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (\x) -- (\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{
        0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
        1110/1020, 1020/1011, 1110/1101,
        1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
        1020/0030,
        1011/0012,
        1101/0201, 0201/0102,
        0210/0201};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (\x) -- (\y);
            \draw[edge,->] (n\x) -- (n\y);
        }
        
    \end{tikzpicture}




\\[10mm]


    \begin{tikzpicture}%
        	[z={(0cm, 4.5cm)},
        	y={(-4cm, 0cm)},
        	x={(2cm, 2cm)},
        	scale=0.3,
        	back/.style={loosely dotted, thin},
        	edge/.style={color=blue!95!black, thick},
        	facet/.style={fill=red!95!black,fill opacity=0.800000},
        	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
        
        %%
        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        \coordinate (c0003) at (3,4,3);
        \coordinate (c0012) at (2,4,3);
        \coordinate (c0021) at (1,3,3);
        \coordinate (c0030) at (0,2,2);
        \coordinate (c0102) at (3,2,3);
        \coordinate (c0111) at (1,2,3);
        \coordinate (c0120) at (0,1,2);
        \coordinate (c0201) at (3,0,1);
        \coordinate (c0210) at (0,0,1);
        \coordinate (c1002) at (3,4,0);
        \coordinate (c1011) at (2,4,0);
        \coordinate (c1020) at (0,2,0);
        \coordinate (c1101) at (3,0,0);
        \coordinate (c1110) at (0,0,0);
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\nuPath{1,1,1,0}{0,0,0,3}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\nuPath{1,1,1,0}{0,0,1,2}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\nuPath{1,1,1,0}{0,0,2,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\nuPath{1,1,1,0}{0,0,3,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\nuPath{1,1,1,0}{0,1,0,2}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\nuPath{1,1,1,0}{0,1,1,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\nuPath{1,1,1,0}{0,1,2,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\nuPath{1,1,1,0}{0,2,0,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\nuPath{1,1,1,0}{0,2,1,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\nuPath{1,1,1,0}{1,0,0,2}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\nuPath{1,1,1,0}{1,0,1,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\nuPath{1,1,1,0}{1,0,2,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\nuPath{1,1,1,0}{1,1,0,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\nuPath{1,1,1,0}{1,1,1,0}{0.1}{}{}{}{}};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (\x) -- (\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{
        0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
        1110/1020, 1020/1011, 1110/1101,
        1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
        1020/0030,
        1011/0012,
        1101/0201, 0201/0102,
        0210/0201};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (\x) -- (\y);
            \draw[edge,->] (n\x) -- (n\y);
        }
        
    \end{tikzpicture}



& 





    \begin{tikzpicture}%
            [z={(0cm, 4.5cm)},
            y={(-4cm, 0cm)},
            x={(2cm, 2cm)},
            scale=0.3,
            back/.style={loosely dotted, thin},
            edge/.style={color=blue!95!black, thick},
            facet/.style={fill=red!95!black,fill opacity=0.800000},
            vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        \coordinate (c0003) at (3,4,3);
        \coordinate (c0012) at (2,4,3);
        \coordinate (c0021) at (1,3,3);
        \coordinate (c0030) at (0,2,2);
        \coordinate (c0102) at (3,2,3);
        \coordinate (c0111) at (1,2,3);
        \coordinate (c0120) at (0,1,2);
        \coordinate (c0201) at (3,0,1);
        \coordinate (c0210) at (0,0,1);
        \coordinate (c1002) at (3,4,0);
        \coordinate (c1011) at (2,4,0);
        \coordinate (c1020) at (0,2,0);
        \coordinate (c1101) at (3,0,0);
        \coordinate (c1110) at (0,0,0);
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0003) at (c0003)  {\nuTree{1,1,1,0}{0,0,0,3}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0012) at (c0012)  {\nuTree{1,1,1,0}{0,0,1,2}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0021) at (c0021)  {\nuTree{1,1,1,0}{0,0,2,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0030) at (c0030)  {\nuTree{1,1,1,0}{0,0,3,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0102) at (c0102)  {\nuTree{1,1,1,0}{0,1,0,2}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0111) at (c0111)  {\nuTree{1,1,1,0}{0,1,1,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0120) at (c0120)  {\nuTree{1,1,1,0}{0,1,2,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0201) at (c0201)  {\nuTree{1,1,1,0}{0,2,0,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0210) at (c0210)  {\nuTree{1,1,1,0}{0,2,1,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1002) at (c1002)  {\nuTree{1,1,1,0}{1,0,0,2}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1011) at (c1011)  {\nuTree{1,1,1,0}{1,0,1,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1020) at (c1020)  {\nuTree{1,1,1,0}{1,0,2,0}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1101) at (c1101)  {\nuTree{1,1,1,0}{1,1,0,1}{0.1}{}{}{}{}};
        \node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1110) at (c1110)  {\nuTree{1,1,1,0}{1,1,1,0}{0.1}{}{}{}{}};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (\x) -- (\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{
        0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
        1110/1020, 1020/1011, 1110/1101,
        1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
        1020/0030,
        1011/0012,
        1101/0201, 0201/0102,
        0210/0201};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (\x) -- (\y);
            \draw[edge,->] (n\x) -- (n\y);
        }
        
    \end{tikzpicture}



\end{tabular}

==> figures/nu_associahedron_1120_all.tex <==
\begin{tabular}{cc}
 
 
 



\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0013) at (3,4,3);
\coordinate (c0022) at (2,4,3);
\coordinate (c0031) at (1,3,3);
\coordinate (c0040) at (0,2,2);
\coordinate (c0112) at (3,2,3);
\coordinate (c0121) at (1,2,3);
\coordinate (c0130) at (0,1,2);
\coordinate (c0211) at (3,0,1);
\coordinate (c0220) at (0,0,1);
\coordinate (c1012) at (3,4,0);
\coordinate (c1021) at (2,4,0);
\coordinate (c1030) at (0,2,0);
\coordinate (c1111) at (3,0,0);
\coordinate (c1120) at (0,0,0);
%
\coordinate (c0004) at (4,4,3);
\coordinate (c0103) at (4,2,3);
\coordinate (c0202) at (4,0,1);
\coordinate (c1003) at (4,4,0);
\coordinate (c1102) at (4,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0013) at (c0013)  {};
\node[vertex] (n0022) at (c0022)  {};
\node[vertex] (n0031) at (c0031)  {};
\node[vertex] (n0040) at (c0040)  {};
\node[vertex] (n0112) at (c0112)  {};
\node[vertex] (n0121) at (c0121)  {};
\node[vertex] (n0130) at (c0130)  {};
\node[vertex] (n0211) at (c0211)  {};
\node[vertex] (n0220) at (c0220)  {};
\node[vertex] (n1012) at (c1012)  {};
\node[vertex] (n1021) at (c1021)  {};
\node[vertex] (n1030) at (c1030)  {};
\node[vertex] (n1111) at (c1111)  {};
\node[vertex] (n1120) at (c1120)  {};
%
\node[vertex] (n0004) at (c0004)  {};
\node[vertex] (n0103) at (c0103)  {};
\node[vertex] (n0202) at (c0202)  {};
\node[vertex] (n1003) at (c1003)  {};
\node[vertex] (n1102) at (c1102)  {};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1012/0013, 1021/1012, 1111/1012,
%
1003/0004,
1012/1003, 1102/1003};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0022/0013, 0031/0022, 0121/0031, 0121/0112, 0112/0013,
1120/1030, 1030/1021, 1120/1111,
1120/0220, 0220/0130, 0130/0040, 0040/0031, 0130/0121,
1030/0040,
1021/0022,
1111/0211, 0211/0112,
0220/0211,
%
0013/0004,0103/0004,
0112/0103,0202/0103,
0211/0202,1102/0202,
1111/1102};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}
 
 &  
 




\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0013) at (3,4,3);
\coordinate (c0022) at (2,4,3);
\coordinate (c0031) at (1,3,3);
\coordinate (c0040) at (0,2,2);
\coordinate (c0112) at (3,2,3);
\coordinate (c0121) at (1,2,3);
\coordinate (c0130) at (0,1,2);
\coordinate (c0211) at (3,0,1);
\coordinate (c0220) at (0,0,1);
\coordinate (c1012) at (3,4,0);
\coordinate (c1021) at (2,4,0);
\coordinate (c1030) at (0,2,0);
\coordinate (c1111) at (3,0,0);
\coordinate (c1120) at (0,0,0);
%
\coordinate (c0004) at (4,4,3);
\coordinate (c0103) at (4,2,3);
\coordinate (c0202) at (4,0,1);
\coordinate (c1003) at (4,4,0);
\coordinate (c1102) at (4,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[] (n0013) at (c0013) {343};
\node[] (n0022) at (c0022) {243};
\node[] (n0031) at (c0031) {133};
\node[] (n0040) at (c0040) {022};
\node[] (n0112) at (c0112) {323};
\node[] (n0121) at (c0121) {123};
\node[] (n0130) at (c0130) {012};
\node[] (n0211) at (c0211) {301};
\node[] (n0220) at (c0220) {001};
\node[] (n1012) at (c1012) {340};
\node[] (n1021) at (c1021) {240};
\node[] (n1030) at (c1030) {020};
\node[] (n1111) at (c1111) {300};
\node[] (n1120) at (c1120) {000};
%
\node[] (n0004) at (c0004) {443};
\node[] (n0103) at (c0103) {423};
\node[] (n0202) at (c0202) {401};
\node[] (n1003) at (c1003) {440};
\node[] (n1102) at (c1102) {400};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1012/0013, 1021/1012, 1111/1012,
%
1003/0004,
1012/1003, 1102/1003};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0022/0013, 0031/0022, 0121/0031, 0121/0112, 0112/0013,
1120/1030, 1030/1021, 1120/1111,
1120/0220, 0220/0130, 0130/0040, 0040/0031, 0130/0121,
1030/0040,
1021/0022,
1111/0211, 0211/0112,
0220/0211,
%
0013/0004,0103/0004,
0112/0103,0202/0103,
0211/0202,1102/0202,
1111/1102};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

 
\\[10mm]





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0013) at (3,4,3);
\coordinate (c0022) at (2,4,3);
\coordinate (c0031) at (1,3,3);
\coordinate (c0040) at (0,2,2);
\coordinate (c0112) at (3,2,3);
\coordinate (c0121) at (1,2,3);
\coordinate (c0130) at (0,1,2);
\coordinate (c0211) at (3,0,1);
\coordinate (c0220) at (0,0,1);
\coordinate (c1012) at (3,4,0);
\coordinate (c1021) at (2,4,0);
\coordinate (c1030) at (0,2,0);
\coordinate (c1111) at (3,0,0);
\coordinate (c1120) at (0,0,0);
%
\coordinate (c0004) at (4,4,3);
\coordinate (c0103) at (4,2,3);
\coordinate (c0202) at (4,0,1);
\coordinate (c1003) at (4,4,0);
\coordinate (c1102) at (4,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0013) at (c0013)  {\nuPath{1,1,2,0}{0,0,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0022) at (c0022)  {\nuPath{1,1,2,0}{0,0,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0031) at (c0031)  {\nuPath{1,1,2,0}{0,0,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0040) at (c0040)  {\nuPath{1,1,2,0}{0,0,4,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0112) at (c0112)  {\nuPath{1,1,2,0}{0,1,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0121) at (c0121)  {\nuPath{1,1,2,0}{0,1,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0130) at (c0130)  {\nuPath{1,1,2,0}{0,1,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0211) at (c0211)  {\nuPath{1,1,2,0}{0,2,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0220) at (c0220)  {\nuPath{1,1,2,0}{0,2,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1012) at (c1012)  {\nuPath{1,1,2,0}{1,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1021) at (c1021)  {\nuPath{1,1,2,0}{1,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1030) at (c1030)  {\nuPath{1,1,2,0}{1,0,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1111) at (c1111)  {\nuPath{1,1,2,0}{1,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1120) at (c1120)  {\nuPath{1,1,2,0}{1,1,2,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0004) at (c0004)  {\nuPath{1,1,2,0}{0,0,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0103) at (c0103)  {\nuPath{1,1,2,0}{0,1,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0202) at (c0202)  {\nuPath{1,1,2,0}{0,2,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1003) at (c1003)  {\nuPath{1,1,2,0}{1,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1102) at (c1102)  {\nuPath{1,1,2,0}{1,1,0,2}{0.1}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1012/0013, 1021/1012, 1111/1012,
%
1003/0004,
1012/1003, 1102/1003};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0022/0013, 0031/0022, 0121/0031, 0121/0112, 0112/0013,
1120/1030, 1030/1021, 1120/1111,
1120/0220, 0220/0130, 0130/0040, 0040/0031, 0130/0121,
1030/0040,
1021/0022,
1111/0211, 0211/0112,
0220/0211,
%
0013/0004,0103/0004,
0112/0103,0202/0103,
0211/0202,1102/0202,
1111/1102};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture} 
 
& 






\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0013) at (3,4,3);
\coordinate (c0022) at (2,4,3);
\coordinate (c0031) at (1,3,3);
\coordinate (c0040) at (0,2,2);
\coordinate (c0112) at (3,2,3);
\coordinate (c0121) at (1,2,3);
\coordinate (c0130) at (0,1,2);
\coordinate (c0211) at (3,0,1);
\coordinate (c0220) at (0,0,1);
\coordinate (c1012) at (3,4,0);
\coordinate (c1021) at (2,4,0);
\coordinate (c1030) at (0,2,0);
\coordinate (c1111) at (3,0,0);
\coordinate (c1120) at (0,0,0);
%
\coordinate (c0004) at (4,4,3);
\coordinate (c0103) at (4,2,3);
\coordinate (c0202) at (4,0,1);
\coordinate (c1003) at (4,4,0);
\coordinate (c1102) at (4,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0013) at (c0013)  {\nuTree{1,1,2,0}{0,0,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0022) at (c0022)  {\nuTree{1,1,2,0}{0,0,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0031) at (c0031)  {\nuTree{1,1,2,0}{0,0,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0040) at (c0040)  {\nuTree{1,1,2,0}{0,0,4,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0112) at (c0112)  {\nuTree{1,1,2,0}{0,1,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0121) at (c0121)  {\nuTree{1,1,2,0}{0,1,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0130) at (c0130)  {\nuTree{1,1,2,0}{0,1,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0211) at (c0211)  {\nuTree{1,1,2,0}{0,2,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0220) at (c0220)  {\nuTree{1,1,2,0}{0,2,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1012) at (c1012)  {\nuTree{1,1,2,0}{1,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1021) at (c1021)  {\nuTree{1,1,2,0}{1,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1030) at (c1030)  {\nuTree{1,1,2,0}{1,0,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1111) at (c1111)  {\nuTree{1,1,2,0}{1,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1120) at (c1120)  {\nuTree{1,1,2,0}{1,1,2,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0004) at (c0004)  {\nuTree{1,1,2,0}{0,0,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0103) at (c0103)  {\nuTree{1,1,2,0}{0,1,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0202) at (c0202)  {\nuTree{1,1,2,0}{0,2,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1003) at (c1003)  {\nuTree{1,1,2,0}{1,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1102) at (c1102)  {\nuTree{1,1,2,0}{1,1,0,2}{0.1}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1012/0013, 1021/1012, 1111/1012,
%
1003/0004,
1012/1003, 1102/1003};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0022/0013, 0031/0022, 0121/0031, 0121/0112, 0112/0013,
1120/1030, 1030/1021, 1120/1111,
1120/0220, 0220/0130, 0130/0040, 0040/0031, 0130/0121,
1030/0040,
1021/0022,
1111/0211, 0211/0112,
0220/0211,
%
0013/0004,0103/0004,
0112/0103,0202/0103,
0211/0202,1102/0202,
1111/1102};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

\end{tabular}

==> figures/nu_associahedron_1220.tex <==




\begin{tikzpicture}%
	[z={(0cm, 6cm)},
	y={(-6.2cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%

\coordinate (c0113) at (4,4,3);
\coordinate (c0122) at (2,4,3);
\coordinate (c0131) at (1,3,3);
\coordinate (c0140) at (0,2,2);
\coordinate (c0212) at (4,2,3);
\coordinate (c0221) at (1,2,3);
\coordinate (c0230) at (0,1,2);
\coordinate (c0311) at (4,0,1);
\coordinate (c0320) at (0,0,1);
\coordinate (c1112) at (4,4,0);
\coordinate (c1121) at (2,4,0);
\coordinate (c1130) at (0,2,0);
\coordinate (c1211) at (4,0,0);
\coordinate (c1220) at (0,0,0);
%
\coordinate (c0014) at (4,6,3);
\coordinate (c0023) at (3,6,3);
\coordinate (c0032) at (2,5,3);
\coordinate (c0041) at (1,4,3);
\coordinate (c0050) at (0,3,2);
\coordinate (c1013) at (4,6,0);
\coordinate (c1022) at (3,6,0);
\coordinate (c1031) at (2,5,0);
\coordinate (c1040) at (0,3,0);
%
\coordinate (c0005) at (5,6,3);
\coordinate (c0104) at (5,4,3);
\coordinate (c0203) at (5,2,3);
\coordinate (c0302) at (5,0,1);
\coordinate (c1004) at (5,6,0);
\coordinate (c1103) at (5,4,0);
\coordinate (c1202) at (5,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0113) at (c0113)  {};
\node[vertex] (n0122) at (c0122)  {};
\node[vertex] (n0131) at (c0131)  {};
\node[vertex] (n0140) at (c0140)  {};
\node[vertex] (n0212) at (c0212)  {};
\node[vertex] (n0221) at (c0221)  {};
\node[vertex] (n0230) at (c0230)  {};
\node[vertex] (n0311) at (c0311)  {};
\node[vertex] (n0320) at (c0320)  {};
\node[vertex] (n1112) at (c1112)  {};
\node[vertex] (n1121) at (c1121)  {};
\node[vertex] (n1130) at (c1130)  {};
\node[vertex] (n1211) at (c1211)  {};
\node[vertex] (n1220) at (c1220)  {};
%
\node[vertex] (n0014) at (c0014)  {};
\node[vertex] (n0023) at (c0023)  {};
\node[vertex] (n0032) at (c0032)  {};
\node[vertex] (n0041) at (c0041)  {};
\node[vertex] (n0050) at (c0050)  {};
\node[vertex] (n1013) at (c1013)  {};
\node[vertex] (n1022) at (c1022)  {};
\node[vertex] (n1031) at (c1031)  {};
\node[vertex] (n1040) at (c1040)  {};
%
\node[vertex] (n0005) at (c0005)  {};
\node[vertex] (n0104) at (c0104)  {};
\node[vertex] (n0203) at (c0203)  {};
\node[vertex] (n0302) at (c0302)  {};
\node[vertex] (n1004) at (c1004)  {};
\node[vertex] (n1103) at (c1103)  {};
\node[vertex] (n1202) at (c1202)  {};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1112/1013,1022/1013,1013/1004,1013/0014,
1211/1112,1121/1112,
1130/1121,1121/1031,1121/0122,
1103/1004,1004/0005,
1202/1103,1202/1103,1112/1103,1103/0104,
1112/0113};
%{1003/0004,1102/1003,1012/1003,1201/1102,1111/1102,1102/0103,
%1120/1111,1111/1021,1111/0112};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{1220/1211,1220/1130,1220/0320,1211/1202,1211/0311,1202/0302,1130/1040,1130/0140,1040/1031,1040/0050,1031/1022,1031/0032,1022/0023,0320/0311,0320/0230,0311/0302,0311/0212,0302/0203,0230/0221,0230/0140,0221/0212,0221/0131,0212/0203,0212/0113,0203/0104,0140/0131,0140/0050,0131/0122,0131/0041,0122/0113,0122/0032,0113/0104,0113/0014,0104/0005,0050/0041,0041/0032,0032/0023,0023/0014,0014/0005};
%{1210/1201,1210/1120,1210/0310,1201/0301,
%1120/1030,1120/0130,1030/1021,
%1030/0040,1021/1012,1021/0022,1012/0013,0310/0301,0310/0220,
%0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,
%0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

==> figures/nu_associahedron_1220_coordinates.tex <==




\begin{tikzpicture}%
	[z={(0cm, 6cm)},
	y={(-6.2cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%

\coordinate (c0113) at (4,4,3);
\coordinate (c0122) at (2,4,3);
\coordinate (c0131) at (1,3,3);
\coordinate (c0140) at (0,2,2);
\coordinate (c0212) at (4,2,3);
\coordinate (c0221) at (1,2,3);
\coordinate (c0230) at (0,1,2);
\coordinate (c0311) at (4,0,1);
\coordinate (c0320) at (0,0,1);
\coordinate (c1112) at (4,4,0);
\coordinate (c1121) at (2,4,0);
\coordinate (c1130) at (0,2,0);
\coordinate (c1211) at (4,0,0);
\coordinate (c1220) at (0,0,0);
%
\coordinate (c0014) at (4,6,3);
\coordinate (c0023) at (3,6,3);
\coordinate (c0032) at (2,5,3);
\coordinate (c0041) at (1,4,3);
\coordinate (c0050) at (0,3,2);
\coordinate (c1013) at (4,6,0);
\coordinate (c1022) at (3,6,0);
\coordinate (c1031) at (2,5,0);
\coordinate (c1040) at (0,3,0);
%
\coordinate (c0005) at (5,6,3);
\coordinate (c0104) at (5,4,3);
\coordinate (c0203) at (5,2,3);
\coordinate (c0302) at (5,0,1);
\coordinate (c1004) at (5,6,0);
\coordinate (c1103) at (5,4,0);
\coordinate (c1202) at (5,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[] (n0113) at (c0113)  {443};
\node[] (n0122) at (c0122)  {243};
\node[] (n0131) at (c0131)  {133};
\node[] (n0140) at (c0140)  {022};
\node[] (n0212) at (c0212)  {423};
\node[] (n0221) at (c0221)  {123};
\node[] (n0230) at (c0230)  {012};
\node[] (n0311) at (c0311)  {401};
\node[] (n0320) at (c0320)  {001};
\node[] (n1112) at (c1112)  {440};
\node[] (n1121) at (c1121)  {240};
\node[] (n1130) at (c1130)  {020};
\node[] (n1211) at (c1211)  {400};
\node[] (n1220) at (c1220)  {000};
%
\node[] (n0014) at (c0014)  {463};
\node[] (n0023) at (c0023)  {363};
\node[] (n0032) at (c0032)  {253};
\node[] (n0041) at (c0041)  {143};
\node[] (n0050) at (c0050)  {032};
\node[] (n1013) at (c1013)  {460};
\node[] (n1022) at (c1022)  {360};
\node[] (n1031) at (c1031)  {250};
\node[] (n1040) at (c1040)  {030};
%
\node[] (n0005) at (c0005)  {563};
\node[] (n0104) at (c0104)  {543};
\node[] (n0203) at (c0203)  {523};
\node[] (n0302) at (c0302)  {501};
\node[] (n1004) at (c1004)  {560};
\node[] (n1103) at (c1103)  {540};
\node[] (n1202) at (c1202)  {500};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1112/1013,1022/1013,1013/1004,1013/0014,
1211/1112,1121/1112,
1130/1121,1121/1031,1121/0122,
1103/1004,1004/0005,
1202/1103,1202/1103,1112/1103,1103/0104,
1112/0113};
%{1003/0004,1102/1003,1012/1003,1201/1102,1111/1102,1102/0103,
%1120/1111,1111/1021,1111/0112};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{1220/1211,1220/1130,1220/0320,1211/1202,1211/0311,1202/0302,1130/1040,1130/0140,1040/1031,1040/0050,1031/1022,1031/0032,1022/0023,0320/0311,0320/0230,0311/0302,0311/0212,0302/0203,0230/0221,0230/0140,0221/0212,0221/0131,0212/0203,0212/0113,0203/0104,0140/0131,0140/0050,0131/0122,0131/0041,0122/0113,0122/0032,0113/0104,0113/0014,0104/0005,0050/0041,0041/0032,0032/0023,0023/0014,0014/0005};
%{1210/1201,1210/1120,1210/0310,1201/0301,
%1120/1030,1120/0130,1030/1021,
%1030/0040,1021/1012,1021/0022,1012/0013,0310/0301,0310/0220,
%0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,
%0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

==> figures/nu_associahedron_1220_paths.tex <==




\begin{tikzpicture}%
	[z={(0cm, 6cm)},
	y={(-6.2cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%

\coordinate (c0113) at (4,4,3);
\coordinate (c0122) at (2,4,3);
\coordinate (c0131) at (1,3,3);
\coordinate (c0140) at (0,2,2);
\coordinate (c0212) at (4,2,3);
\coordinate (c0221) at (1,2,3);
\coordinate (c0230) at (0,1,2);
\coordinate (c0311) at (4,0,1);
\coordinate (c0320) at (0,0,1);
\coordinate (c1112) at (4,4,0);
\coordinate (c1121) at (2,4,0);
\coordinate (c1130) at (0,2,0);
\coordinate (c1211) at (4,0,0);
\coordinate (c1220) at (0,0,0);
%
\coordinate (c0014) at (4,6,3);
\coordinate (c0023) at (3,6,3);
\coordinate (c0032) at (2,5,3);
\coordinate (c0041) at (1,4,3);
\coordinate (c0050) at (0,3,2);
\coordinate (c1013) at (4,6,0);
\coordinate (c1022) at (3,6,0);
\coordinate (c1031) at (2,5,0);
\coordinate (c1040) at (0,3,0);
%
\coordinate (c0005) at (5,6,3);
\coordinate (c0104) at (5,4,3);
\coordinate (c0203) at (5,2,3);
\coordinate (c0302) at (5,0,1);
\coordinate (c1004) at (5,6,0);
\coordinate (c1103) at (5,4,0);
\coordinate (c1202) at (5,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0113) at (c0113)  {\nuPath{1,2,2,0}{0,1,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0122) at (c0122)  {\nuPath{1,2,2,0}{0,1,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0131) at (c0131)  {\nuPath{1,2,2,0}{0,1,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0140) at (c0140)  {\nuPath{1,2,2,0}{0,1,4,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0212) at (c0212)  {\nuPath{1,2,2,0}{0,2,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0221) at (c0221)  {\nuPath{1,2,2,0}{0,2,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0230) at (c0230)  {\nuPath{1,2,2,0}{0,2,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0311) at (c0311)  {\nuPath{1,2,2,0}{0,3,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0320) at (c0320)  {\nuPath{1,2,2,0}{0,3,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1112) at (c1112)  {\nuPath{1,2,2,0}{1,1,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1121) at (c1121)  {\nuPath{1,2,2,0}{1,1,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1130) at (c1130)  {\nuPath{1,2,2,0}{1,1,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1211) at (c1211)  {\nuPath{1,2,2,0}{1,2,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1220) at (c1220)  {\nuPath{1,2,2,0}{1,2,2,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0014) at (c0014)  {\nuPath{1,2,2,0}{0,0,1,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0023) at (c0023)  {\nuPath{1,2,2,0}{0,0,2,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0032) at (c0032)  {\nuPath{1,2,2,0}{0,0,3,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0041) at (c0041)  {\nuPath{1,2,2,0}{0,0,4,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0050) at (c0050)  {\nuPath{1,2,2,0}{0,0,5,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1013) at (c1013)  {\nuPath{1,2,2,0}{1,0,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1022) at (c1022)  {\nuPath{1,2,2,0}{1,0,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1031) at (c1031)  {\nuPath{1,2,2,0}{1,0,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1040) at (c1040)  {\nuPath{1,2,2,0}{1,0,4,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0005) at (c0005)  {\nuPath{1,2,2,0}{0,0,0,5}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0104) at (c0104)  {\nuPath{1,2,2,0}{0,1,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0203) at (c0203)  {\nuPath{1,2,2,0}{0,2,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0302) at (c0302)  {\nuPath{1,2,2,0}{0,3,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1004) at (c1004)  {\nuPath{1,2,2,0}{1,0,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1103) at (c1103)  {\nuPath{1,2,2,0}{1,1,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1202) at (c1202)  {\nuPath{1,2,2,0}{1,2,0,2}{0.1}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1112/1013,1022/1013,1013/1004,1013/0014,
1211/1112,1121/1112,
1130/1121,1121/1031,1121/0122,
1103/1004,1004/0005,
1202/1103,1202/1103,1112/1103,1103/0104,
1112/0113};
%{1003/0004,1102/1003,1012/1003,1201/1102,1111/1102,1102/0103,
%1120/1111,1111/1021,1111/0112};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{1220/1211,1220/1130,1220/0320,1211/1202,1211/0311,1202/0302,1130/1040,1130/0140,1040/1031,1040/0050,1031/1022,1031/0032,1022/0023,0320/0311,0320/0230,0311/0302,0311/0212,0302/0203,0230/0221,0230/0140,0221/0212,0221/0131,0212/0203,0212/0113,0203/0104,0140/0131,0140/0050,0131/0122,0131/0041,0122/0113,0122/0032,0113/0104,0113/0014,0104/0005,0050/0041,0041/0032,0032/0023,0023/0014,0014/0005};
%{1210/1201,1210/1120,1210/0310,1201/0301,
%1120/1030,1120/0130,1030/1021,
%1030/0040,1021/1012,1021/0022,1012/0013,0310/0301,0310/0220,
%0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,
%0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

==> figures/nu_associahedron_1220_trees.tex <==




\begin{tikzpicture}%
	[z={(0cm, 6cm)},
	y={(-6.2cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%

\coordinate (c0113) at (4,4,3);
\coordinate (c0122) at (2,4,3);
\coordinate (c0131) at (1,3,3);
\coordinate (c0140) at (0,2,2);
\coordinate (c0212) at (4,2,3);
\coordinate (c0221) at (1,2,3);
\coordinate (c0230) at (0,1,2);
\coordinate (c0311) at (4,0,1);
\coordinate (c0320) at (0,0,1);
\coordinate (c1112) at (4,4,0);
\coordinate (c1121) at (2,4,0);
\coordinate (c1130) at (0,2,0);
\coordinate (c1211) at (4,0,0);
\coordinate (c1220) at (0,0,0);
%
\coordinate (c0014) at (4,6,3);
\coordinate (c0023) at (3,6,3);
\coordinate (c0032) at (2,5,3);
\coordinate (c0041) at (1,4,3);
\coordinate (c0050) at (0,3,2);
\coordinate (c1013) at (4,6,0);
\coordinate (c1022) at (3,6,0);
\coordinate (c1031) at (2,5,0);
\coordinate (c1040) at (0,3,0);
%
\coordinate (c0005) at (5,6,3);
\coordinate (c0104) at (5,4,3);
\coordinate (c0203) at (5,2,3);
\coordinate (c0302) at (5,0,1);
\coordinate (c1004) at (5,6,0);
\coordinate (c1103) at (5,4,0);
\coordinate (c1202) at (5,0,0);


%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0113) at (c0113)  {\nuTree{1,2,2,0}{0,1,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0122) at (c0122)  {\nuTree{1,2,2,0}{0,1,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0131) at (c0131)  {\nuTree{1,2,2,0}{0,1,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0140) at (c0140)  {\nuTree{1,2,2,0}{0,1,4,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0212) at (c0212)  {\nuTree{1,2,2,0}{0,2,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0221) at (c0221)  {\nuTree{1,2,2,0}{0,2,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0230) at (c0230)  {\nuTree{1,2,2,0}{0,2,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0311) at (c0311)  {\nuTree{1,2,2,0}{0,3,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0320) at (c0320)  {\nuTree{1,2,2,0}{0,3,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1112) at (c1112)  {\nuTree{1,2,2,0}{1,1,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1121) at (c1121)  {\nuTree{1,2,2,0}{1,1,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1130) at (c1130)  {\nuTree{1,2,2,0}{1,1,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1211) at (c1211)  {\nuTree{1,2,2,0}{1,2,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1220) at (c1220)  {\nuTree{1,2,2,0}{1,2,2,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0014) at (c0014)  {\nuTree{1,2,2,0}{0,0,1,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0023) at (c0023)  {\nuTree{1,2,2,0}{0,0,2,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0032) at (c0032)  {\nuTree{1,2,2,0}{0,0,3,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0041) at (c0041)  {\nuTree{1,2,2,0}{0,0,4,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0050) at (c0050)  {\nuTree{1,2,2,0}{0,0,5,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1013) at (c1013)  {\nuTree{1,2,2,0}{1,0,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1022) at (c1022)  {\nuTree{1,2,2,0}{1,0,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1031) at (c1031)  {\nuTree{1,2,2,0}{1,0,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1040) at (c1040)  {\nuTree{1,2,2,0}{1,0,4,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0005) at (c0005)  {\nuTree{1,2,2,0}{0,0,0,5}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0104) at (c0104)  {\nuTree{1,2,2,0}{0,1,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0203) at (c0203)  {\nuTree{1,2,2,0}{0,2,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0302) at (c0302)  {\nuTree{1,2,2,0}{0,3,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1004) at (c1004)  {\nuTree{1,2,2,0}{1,0,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1103) at (c1103)  {\nuTree{1,2,2,0}{1,1,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1202) at (c1202)  {\nuTree{1,2,2,0}{1,2,0,2}{0.1}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1112/1013,1022/1013,1013/1004,1013/0014,
1211/1112,1121/1112,
1130/1121,1121/1031,1121/0122,
1103/1004,1004/0005,
1202/1103,1202/1103,1112/1103,1103/0104,
1112/0113};
%{1003/0004,1102/1003,1012/1003,1201/1102,1111/1102,1102/0103,
%1120/1111,1111/1021,1111/0112};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{1220/1211,1220/1130,1220/0320,1211/1202,1211/0311,1202/0302,1130/1040,1130/0140,1040/1031,1040/0050,1031/1022,1031/0032,1022/0023,0320/0311,0320/0230,0311/0302,0311/0212,0302/0203,0230/0221,0230/0140,0221/0212,0221/0131,0212/0203,0212/0113,0203/0104,0140/0131,0140/0050,0131/0122,0131/0041,0122/0113,0122/0032,0113/0104,0113/0014,0104/0005,0050/0041,0041/0032,0032/0023,0023/0014,0014/0005};
%{1210/1201,1210/1120,1210/0310,1201/0301,
%1120/1030,1120/0130,1030/1021,
%1030/0040,1021/1012,1021/0022,1012/0013,0310/0301,0310/0220,
%0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,
%0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}


\end{tikzpicture}

==> figures/nu_associahedron_2110.tex <==
\begin{tikzpicture}%
	[z={(0cm, 5cm)},
	y={(-6cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.22,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c1003) at (4,6,3);
\coordinate (c1012) at (3,6,3);
\coordinate (c1021) at (1,4,3);
\coordinate (c1030) at (0,3,2);%
\coordinate (c1102) at (4,2,3);
\coordinate (c1111) at (1,2,3);
\coordinate (c1120) at (0,1,2);%
\coordinate (c1201) at (4,0,1);
\coordinate (c1210) at (0,0,1);%
\coordinate (c2002) at (4,6,0);
\coordinate (c2011) at (3,6,0);
\coordinate (c2020) at (0,3,0);%
\coordinate (c2101) at (4,0,0);
\coordinate (c2110) at (0,0,0);%
%
\coordinate (c0004) at (4,6,6);
\coordinate (c0013) at (3,6,6);
\coordinate (c0022) at (2,5,6);
\coordinate (c0031) at (1,4,5);
\coordinate (c0040) at (0,3,4);
\coordinate (c0103) at (4,4,6);
\coordinate (c0112) at (2,4,6);
\coordinate (c0121) at (1,3,5);
\coordinate (c0130) at (0,2,4);
\coordinate (c0202) at (4,2,4);
\coordinate (c0211) at (1,2,4);
\coordinate (c0220) at (0,1,3);
\coordinate (c0301) at (4,0,2);
\coordinate (c0310) at (0,0,2);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n1003) at (c1003)  {};
\node[vertex] (n1012) at (c1012)  {};
\node[vertex] (n1021) at (c1021)  {};
\node[vertex] (n1030) at (c1030)  {};
\node[vertex] (n1102) at (c1102)  {};
\node[vertex] (n1111) at (c1111)  {};
\node[vertex] (n1120) at (c1120)  {};
\node[vertex] (n1201) at (c1201)  {};
\node[vertex] (n1210) at (c1210)  {};
\node[vertex] (n2002) at (c2002)  {};
\node[vertex] (n2011) at (c2011)  {};
\node[vertex] (n2020) at (c2020)  {};
\node[vertex] (n2101) at (c2101)  {};
\node[vertex] (n2110) at (c2110)  {};
%
\node[vertex] (n0004) at (c0004)  {};
\node[vertex] (n0013) at (c0013)  {};
\node[vertex] (n0022) at (c0022)  {};
\node[vertex] (n0031) at (c0031)  {};
\node[vertex] (n0040) at (c0040)  {};
\node[vertex] (n0103) at (c0103)  {};
\node[vertex] (n0112) at (c0112)  {};
\node[vertex] (n0121) at (c0121)  {};
\node[vertex] (n0130) at (c0130)  {};
\node[vertex] (n0202) at (c0202)  {};
\node[vertex] (n0211) at (c0211)  {};
\node[vertex] (n0220) at (c0220)  {};
\node[vertex] (n0301) at (c0301)  {};
\node[vertex] (n0310) at (c0310)  {};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{2101/2002,2011/2002,2002/1003,1102/1003,1012/1003,1003/0004,1201/1102,1111/1102,1102/0202,1120/1111,1111/1021,1111/0211};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{2110/2101,2110/2020,2110/1210,2101/1201,2020/2011,2020/1030,2011/1012,1210/1201,1210/1120,1210/0310,1201/0301,1120/1030,1120/0220,1030/1021,1030/0040,1021/1012,1021/0031,1012/0013,0310/0301,0310/0220,0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}





\end{tikzpicture}

==> figures/nu_associahedron_2110_coordinates.tex <==
\begin{tikzpicture}%
	[z={(0cm, 5cm)},
	y={(-6cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.22,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c1003) at (4,6,3);
\coordinate (c1012) at (3,6,3);
\coordinate (c1021) at (1,4,3);
\coordinate (c1030) at (0,3,2);%
\coordinate (c1102) at (4,2,3);
\coordinate (c1111) at (1,2,3);
\coordinate (c1120) at (0,1,2);%
\coordinate (c1201) at (4,0,1);
\coordinate (c1210) at (0,0,1);%
\coordinate (c2002) at (4,6,0);
\coordinate (c2011) at (3,6,0);
\coordinate (c2020) at (0,3,0);%
\coordinate (c2101) at (4,0,0);
\coordinate (c2110) at (0,0,0);%
%
\coordinate (c0004) at (4,6,6);
\coordinate (c0013) at (3,6,6);
\coordinate (c0022) at (2,5,6);
\coordinate (c0031) at (1,4,5);
\coordinate (c0040) at (0,3,4);
\coordinate (c0103) at (4,4,6);
\coordinate (c0112) at (2,4,6);
\coordinate (c0121) at (1,3,5);
\coordinate (c0130) at (0,2,4);
\coordinate (c0202) at (4,2,4);
\coordinate (c0211) at (1,2,4);
\coordinate (c0220) at (0,1,3);
\coordinate (c0301) at (4,0,2);
\coordinate (c0310) at (0,0,2);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[] (n1003) at (c1003)  {463};
\node[] (n1012) at (c1012)  {363};
\node[] (n1021) at (c1021)  {143};
\node[] (n1030) at (c1030)  {032};

\node[] (n1102) at (c1102)  {423};
\node[] (n1111) at (c1111)  {123};
\node[] (n1120) at (c1120)  {012};

\node[] (n1201) at (c1201)  {401};
\node[] (n1210) at (c1210)  {001};

\node[] (n2002) at (c2002)  {460};
\node[] (n2011) at (c2011)  {360};
\node[] (n2020) at (c2020)  {030};

\node[] (n2101) at (c2101)  {400};
\node[] (n2110) at (c2110)  {000};

%
\node[] (n0004) at (c0004)  {466};
\node[] (n0013) at (c0013)  {366};
\node[] (n0022) at (c0022)  {256};
\node[] (n0031) at (c0031)  {145};
\node[] (n0040) at (c0040)  {034};

\node[] (n0103) at (c0103)  {446};
\node[] (n0112) at (c0112)  {246};
\node[] (n0121) at (c0121)  {135};
\node[] (n0130) at (c0130)  {024};

\node[] (n0202) at (c0202)  {424};
\node[] (n0211) at (c0211)  {124};
\node[] (n0220) at (c0220)  {013};

\node[] (n0301) at (c0301)  {402};
\node[] (n0310) at (c0310)  {002};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{2101/2002,2011/2002,2002/1003,1102/1003,1012/1003,1003/0004,1201/1102,1111/1102,1102/0202,1120/1111,1111/1021,1111/0211};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{2110/2101,2110/2020,2110/1210,2101/1201,2020/2011,2020/1030,2011/1012,1210/1201,1210/1120,1210/0310,1201/0301,1120/1030,1120/0220,1030/1021,1030/0040,1021/1012,1021/0031,1012/0013,0310/0301,0310/0220,0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}





\end{tikzpicture}

==> figures/nu_associahedron_2110_paths.tex <==
\begin{tikzpicture}%
	[z={(0cm, 5cm)},
	y={(-6cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.22,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c1003) at (4,6,3);
\coordinate (c1012) at (3,6,3);
\coordinate (c1021) at (1,4,3);
\coordinate (c1030) at (0,3,2);%
\coordinate (c1102) at (4,2,3);
\coordinate (c1111) at (1,2,3);
\coordinate (c1120) at (0,1,2);%
\coordinate (c1201) at (4,0,1);
\coordinate (c1210) at (0,0,1);%
\coordinate (c2002) at (4,6,0);
\coordinate (c2011) at (3,6,0);
\coordinate (c2020) at (0,3,0);%
\coordinate (c2101) at (4,0,0);
\coordinate (c2110) at (0,0,0);%
%
\coordinate (c0004) at (4,6,6);
\coordinate (c0013) at (3,6,6);
\coordinate (c0022) at (2,5,6);
\coordinate (c0031) at (1,4,5);
\coordinate (c0040) at (0,3,4);
\coordinate (c0103) at (4,4,6);
\coordinate (c0112) at (2,4,6);
\coordinate (c0121) at (1,3,5);
\coordinate (c0130) at (0,2,4);
\coordinate (c0202) at (4,2,4);
\coordinate (c0211) at (1,2,4);
\coordinate (c0220) at (0,1,3);
\coordinate (c0301) at (4,0,2);
\coordinate (c0310) at (0,0,2);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1003) at (c1003)  {\nuPath{2,1,1,0}{1,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1012) at (c1012)  {\nuPath{2,1,1,0}{1,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1021) at (c1021)  {\nuPath{2,1,1,0}{1,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1030) at (c1030)  {\nuPath{2,1,1,0}{1,0,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1102) at (c1102)  {\nuPath{2,1,1,0}{1,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1111) at (c1111)  {\nuPath{2,1,1,0}{1,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1120) at (c1120)  {\nuPath{2,1,1,0}{1,1,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1201) at (c1201)  {\nuPath{2,1,1,0}{1,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1210) at (c1210)  {\nuPath{2,1,1,0}{1,2,1,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2002) at (c2002)  {\nuPath{2,1,1,0}{2,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2011) at (c2011)  {\nuPath{2,1,1,0}{2,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2020) at (c2020)  {\nuPath{2,1,1,0}{2,0,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2101) at (c2101)  {\nuPath{2,1,1,0}{2,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2110) at (c2110)  {\nuPath{2,1,1,0}{2,1,1,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0004) at (c0004)  {\nuPath{2,1,1,0}{0,0,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0013) at (c0013)  {\nuPath{2,1,1,0}{0,0,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0022) at (c0022)  {\nuPath{2,1,1,0}{0,0,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0031) at (c0031)  {\nuPath{2,1,1,0}{0,0,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0040) at (c0040)  {\nuPath{2,1,1,0}{0,0,4,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0103) at (c0103)  {\nuPath{2,1,1,0}{0,1,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0112) at (c0112)  {\nuPath{2,1,1,0}{0,1,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0121) at (c0121)  {\nuPath{2,1,1,0}{0,1,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0130) at (c0130)  {\nuPath{2,1,1,0}{0,1,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0202) at (c0202)  {\nuPath{2,1,1,0}{0,2,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0211) at (c0211)  {\nuPath{2,1,1,0}{0,2,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0220) at (c0220)  {\nuPath{2,1,1,0}{0,2,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0301) at (c0301)  {\nuPath{2,1,1,0}{0,3,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0310) at (c0310)  {\nuPath{2,1,1,0}{0,3,1,0}{0.1}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{2101/2002,2011/2002,2002/1003,1102/1003,1012/1003,1003/0004,1201/1102,1111/1102,1102/0202,1120/1111,1111/1021,1111/0211};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{2110/2101,2110/2020,2110/1210,2101/1201,2020/2011,2020/1030,2011/1012,1210/1201,1210/1120,1210/0310,1201/0301,1120/1030,1120/0220,1030/1021,1030/0040,1021/1012,1021/0031,1012/0013,0310/0301,0310/0220,0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}





\end{tikzpicture}

==> figures/nu_associahedron_2110_trees.tex <==
\begin{tikzpicture}%
	[z={(0cm, 5cm)},
	y={(-6cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.22,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c1003) at (4,6,3);
\coordinate (c1012) at (3,6,3);
\coordinate (c1021) at (1,4,3);
\coordinate (c1030) at (0,3,2);%
\coordinate (c1102) at (4,2,3);
\coordinate (c1111) at (1,2,3);
\coordinate (c1120) at (0,1,2);%
\coordinate (c1201) at (4,0,1);
\coordinate (c1210) at (0,0,1);%
\coordinate (c2002) at (4,6,0);
\coordinate (c2011) at (3,6,0);
\coordinate (c2020) at (0,3,0);%
\coordinate (c2101) at (4,0,0);
\coordinate (c2110) at (0,0,0);%
%
\coordinate (c0004) at (4,6,6);
\coordinate (c0013) at (3,6,6);
\coordinate (c0022) at (2,5,6);
\coordinate (c0031) at (1,4,5);
\coordinate (c0040) at (0,3,4);
\coordinate (c0103) at (4,4,6);
\coordinate (c0112) at (2,4,6);
\coordinate (c0121) at (1,3,5);
\coordinate (c0130) at (0,2,4);
\coordinate (c0202) at (4,2,4);
\coordinate (c0211) at (1,2,4);
\coordinate (c0220) at (0,1,3);
\coordinate (c0301) at (4,0,2);
\coordinate (c0310) at (0,0,2);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1003) at (c1003)  {\nuTree{2,1,1,0}{1,0,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1012) at (c1012)  {\nuTree{2,1,1,0}{1,0,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1021) at (c1021)  {\nuTree{2,1,1,0}{1,0,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1030) at (c1030)  {\nuTree{2,1,1,0}{1,0,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1102) at (c1102)  {\nuTree{2,1,1,0}{1,1,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1111) at (c1111)  {\nuTree{2,1,1,0}{1,1,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1120) at (c1120)  {\nuTree{2,1,1,0}{1,1,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1201) at (c1201)  {\nuTree{2,1,1,0}{1,2,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n1210) at (c1210)  {\nuTree{2,1,1,0}{1,2,1,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2002) at (c2002)  {\nuTree{2,1,1,0}{2,0,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2011) at (c2011)  {\nuTree{2,1,1,0}{2,0,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2020) at (c2020)  {\nuTree{2,1,1,0}{2,0,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2101) at (c2101)  {\nuTree{2,1,1,0}{2,1,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n2110) at (c2110)  {\nuTree{2,1,1,0}{2,1,1,0}{0.1}{}{}{}{}};
%
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0004) at (c0004)  {\nuTree{2,1,1,0}{0,0,0,4}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0013) at (c0013)  {\nuTree{2,1,1,0}{0,0,1,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0022) at (c0022)  {\nuTree{2,1,1,0}{0,0,2,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0031) at (c0031)  {\nuTree{2,1,1,0}{0,0,3,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0040) at (c0040)  {\nuTree{2,1,1,0}{0,0,4,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0103) at (c0103)  {\nuTree{2,1,1,0}{0,1,0,3}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0112) at (c0112)  {\nuTree{2,1,1,0}{0,1,1,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0121) at (c0121)  {\nuTree{2,1,1,0}{0,1,2,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0130) at (c0130)  {\nuTree{2,1,1,0}{0,1,3,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0202) at (c0202)  {\nuTree{2,1,1,0}{0,2,0,2}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0211) at (c0211)  {\nuTree{2,1,1,0}{0,2,1,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0220) at (c0220)  {\nuTree{2,1,1,0}{0,2,2,0}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0301) at (c0301)  {\nuTree{2,1,1,0}{0,3,0,1}{0.1}{}{}{}{}};
\node[x={(1cm, 0cm)},y={(0cm, 1cm)}] (n0310) at (c0310)  {\nuTree{2,1,1,0}{0,3,1,0}{0.1}{}{}{}{}};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{2101/2002,2011/2002,2002/1003,1102/1003,1012/1003,1003/0004,1201/1102,1111/1102,1102/0202,1120/1111,1111/1021,1111/0211};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (n\x) -- (n\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{2110/2101,2110/2020,2110/1210,2101/1201,2020/2011,2020/1030,2011/1012,1210/1201,1210/1120,1210/0310,1201/0301,1120/1030,1120/0220,1030/1021,1030/0040,1021/1012,1021/0031,1012/0013,0310/0301,0310/0220,0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (n\x) -- (n\y);
    \draw[edge,->] (n\x) -- (n\y);
}





\end{tikzpicture}

==> figures/path_to_root.tex <==
\begin{tikzpicture}[scale=0.4,
    fillnode/.style={fill=blue,draw=blue,circle,scale=0.35},
    circlenode/.style={draw=blue,circle,scale=0.35},
    ]

    % path
    \draw [ultra thin] (0,0) -- 
    (27,0) -- (27,-2) -- 
    (26,-2) -- (26,-4) -- 
    (24,-4) -- (24,-5) --  
    (22,-5) -- (22,-9) --  
    (21,-9) -- (21,-11) --  
    (14,-11) -- (14,-10) --  
    (12,-10) -- (12,-9) --  
    (9,-9) -- (9,-7) --  
    (5,-7) -- (5,-4) --  
    (2,-4) -- (2,-3) --  
    (0,-3) -- (0,0);  

    \draw[ultra thick,black] (0,0) -- (5,0);
    \draw[ultra thick,blue] (5,0) -- (5,-1);
    \draw[ultra thick, dashed,blue] (5,-1) -- (8,-1) -- (8,-3) -- (11,-3);
    \draw[ultra thick,blue] (11,-3) -- (11,-4) -- (13,-4) -- (13,-7) -- (17,-7) -- (17,-9);

    % nodes
    \node[fillnode] at (5,0) {};
    \node[fillnode] at (5,-1) {};
    \node[circlenode] at (8,-1) {};
    \node[circlenode] at (8,-3) {};
    \node[fillnode] at (11,-3) {};
    \node[fillnode] at (11,-4) {};
    \node[fillnode] at (13,-4) {};
    \node[fillnode] at (13,-7) {};
    \node[fillnode] at (17,-7) {};
    \node[fillnode] at (17,-9) {};

    % \node[label=below:$+$] at (5,-1) {};
    % \draw (8,-3) node[below]{$+$};
    \draw (5,-1) node[above right]{$+$};
    \draw (8,-3) node[above right]{$+$};
    \draw (11,-4) node[above right]{$+$};
    \draw (13,-7) node[above right]{$+$};
    \draw (17,-9) node[above right]{$+$};

    \draw (5,-0) node[above right]{$-$};
    \draw (8,-1) node[above right]{$-$};
    \draw (11,-3) node[above right]{$-$};
    \draw (13,-4) node[above right]{$-$};
    \draw (17,-7) node[above right]{$-$};

    % dashed horizontal lines
    \draw[dashed, ultra thin, gray] (-2,-1) node[left]{$j_\ell$} -- (5,-1);
    \draw[dashed, ultra thin, gray] (-2,-3) -- (8,-3);
    \draw[dashed, ultra thin, gray] (-2,-4) node[left]{$j_3$} -- (11,-4);
    \draw[dashed, ultra thin, gray] (-2,-7) node[left]{$j_2$} -- (13,-7);
    \draw[dashed, ultra thin, gray] (-2,-9) node[left]{$k=j_1$} -- (17,-9);

    % dashed vertical lines
    \draw[dashed, ultra thin, gray] (5,2) node[above]{$i_\ell$} -- (5,-0);
    \draw[dashed, ultra thin, gray] (8,2) -- (8,-1);
    \draw[dashed, ultra thin, gray] (11,2) node[above]{$i_3$} -- (11,-3);
    \draw[dashed, ultra thin, gray] (13,2) node[above]{$i_2$} -- (13,-4);
    \draw[dashed, ultra thin, gray] (17,2) node[above]{$i_1$} -- (17,-7);

    % node p_k and p_k'
    \draw (17,-9) node[below right]{$p_k(T)$};    
    \draw (5,-0) node[above left]{$p_k'(T)$};    
    
\end{tikzpicture}



==> figures/path_to_root_area.tex <==
\begin{tikzpicture}[scale=0.4,
    fillnode/.style={fill=blue,draw=blue,circle,scale=0.35},
    circlenode/.style={draw=blue,circle,scale=0.35},
    ]

    % path
    \draw [ultra thin] (0,0) -- 
    (27,0) -- (27,-2) -- 
    (26,-2) -- (26,-4) -- 
    (24,-4) -- (24,-5) --  
    (22,-5) -- (22,-9) --  
    (21,-9) -- (21,-11) --  
    (14,-11) -- (14,-10) --  
    (12,-10) -- (12,-9) --  
    (9,-9) -- (9,-7) --  
    (5,-7) -- (5,-4) --  
    (2,-4) -- (2,-3) --  
    (0,-3) -- (0,0);  

    \draw[ultra thick,black] (0,0) -- (5,0);
    \draw[ultra thick,blue] (5,0) -- (5,-1);
    \draw[ultra thick, dashed,blue] (5,-1) -- (8,-1) -- (8,-3) -- (11,-3);
    \draw[ultra thick,blue] (11,-3) -- (11,-4) -- (13,-4) -- (13,-7) -- (17,-7) -- (17,-9);

    % nodes
    \node[fillnode] at (5,0) {};
    \node[fillnode] at (5,-1) {};
    \node[circlenode] at (8,-1) {};
    \node[circlenode] at (8,-3) {};
    \node[fillnode] at (11,-3) {};
    \node[fillnode] at (11,-4) {};
    \node[fillnode] at (13,-4) {};
    \node[fillnode] at (13,-7) {};
    \node[fillnode] at (17,-7) {};
    \node[fillnode] at (17,-9) {};

    % \node[label=below:$+$] at (5,-1) {};
    % \draw (8,-3) node[below]{$+$};
    \draw (5,-1) node[above right]{$+$};
    \draw (8,-3) node[above right]{$+$};
    \draw (11,-4) node[above right]{$+$};
    \draw (13,-7) node[above right]{$+$};
    \draw (17,-9) node[above right]{$+$};

    \draw (5,-0) node[above right]{$-$};
    \draw (8,-1) node[above right]{$-$};
    \draw (11,-3) node[above right]{$-$};
    \draw (13,-4) node[above right]{$-$};
    \draw (17,-7) node[above right]{$-$};

    % dashed horizontal lines
    \draw[dashed, ultra thin, gray] (-2,-1) node[left]{$j_\ell$} -- (5,-1);
    \draw[dashed, ultra thin, gray] (-2,-3) -- (8,-3);
    \draw[dashed, ultra thin, gray] (-2,-4) node[left]{$j_3$} -- (11,-4);
    \draw[dashed, ultra thin, gray] (-2,-7) node[left]{$j_2$} -- (13,-7);
    \draw[dashed, ultra thin, gray] (-2,-9) node[left]{$k=j_1$} -- (17,-9);

    % dashed vertical lines
    \draw[dashed, ultra thin, gray] (5,2) node[above]{$i_\ell$} -- (5,-0);
    \draw[dashed, ultra thin, gray] (8,2) -- (8,-1);
    \draw[dashed, ultra thin, gray] (11,2) node[above]{$i_3$} -- (11,-3);
    \draw[dashed, ultra thin, gray] (13,2) node[above]{$i_2$} -- (13,-4);
    \draw[dashed, ultra thin, gray] (17,2) node[above]{$i_1$} -- (17,-7);

    % node p_k and p_k'
    \draw (17,-9) node[below right]{$p_k(T)$};    
    \draw (5,-0) node[above left]{$p_k'(T)$};    

    % area
    \draw[fill=orange, fill opacity=0.7] (0,0) -- (5,0) -- (5,-1) -- (8,-1) -- (8,-3) -- (11,-3) -- (11,-4) -- (13,-4) -- (13,-7) -- (17,-7) -- (17,-9) -- (0,-9) -- cycle;
\end{tikzpicture}



==> figures/positions_stackset.tex <==
\begin{tikzpicture}[scale=0.8,
    fillnode/.style={fill=black,draw=black,circle,scale=0.3},
    circlenode/.style={draw=black,circle,scale=0.3}
    ]
    
    \foreach \x in {0,...,8}{
        \foreach \y in {0,...,3}{
            \node[fillnode] at (\x,-\y) {};
            \node[above] at (\x,-\y) {\scriptsize $(\x,\y)$};
            % \node at (\x,-\y) {\scriptsize $(\x,\y)$};
        }
    }
\end{tikzpicture}        
\qquad
\begin{tikzpicture}[scale=0.8,
    fillnode/.style={fill=black,draw=black,circle,scale=0.3},
    circlenode/.style={draw=black,circle,scale=0.3}
    ]
    
    \draw[\gray, dashed] (0,0) -- (8,0);
    \draw[\gray, dashed] (2,-1) -- (7,-1);
    \draw[\gray, dashed] (4,-2) -- (6,-2);
    \draw[\gray, dashed] (2,0) -- (2,-1);
    \draw[\gray, dashed] (3,0) -- (3,-1);
    \draw[\gray, dashed] (4,0) -- (4,-3);
    \draw[\gray, dashed] (5,0) -- (5,-2);
    \draw[\gray, dashed] (6,0) -- (6,-2);
    \draw[\gray, dashed] (7,0) -- (7,-1);

    \foreach \x in {0,...,8}{
        \node[fillnode] at (\x,0) {};
    }
    \foreach \x in {2,...,7}{
        \node[fillnode] at (\x,-1) {};
    }
    \foreach \x in {4,...,6}{
        \node[fillnode] at (\x,-2) {};
    }
    \foreach \x in {4}{
        \node[fillnode] at (\x,-3) {};
    }               
    \node at (0,0.5) {$1$};
    \node at (1,0.5) {$1$};
    \node at (2,0.5) {$2$};
    \node at (3,0.5) {$2$};
    \node at (4,0.5) {$4$};
    \node at (5,0.5) {$3$};
    \node at (6,0.5) {$3$};
    \node at (7,0.5) {$2$};
    \node at (8,0.5) {$1$};
\end{tikzpicture}        

==> figures/proof_Loday_Ceballos.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.35,
            fillnode/.style={fill=black,draw=black,circle,scale=0.6},
            circlenode/.style={draw=black,circle,scale=0.6},
            treeedge/.style={line width=0.9pt,black}]

\def\a{3}
\def\b{4}
\def\c{2}
\def\d{3}
\def\e{3}

    % T
    \node at ($0.5*(\a+\b+\c+\d+\e-1,-1)$) {$T$};
    
    % triangles
    \draw[dashed] (0,0) -- ++(0,\a-1) -- ++(\a-1,0) -- cycle;
    \draw (\a,\a) -- ++(0,\b-1) -- ++(\b-1,0) -- cycle;
    \draw (\a+\b,\a+\b) -- ++(0,\c-1) -- ++(\c-1,0) -- cycle;
    \draw (\a+\b+\c,\a+\b+\c) -- ++(0,\d-1) -- ++(\d-1,0) -- cycle;
    \draw[dashed] (\a+\b+\c+\d,\a+\b+\c+\d) -- ++(0,\e-1) -- ++(\e-1,0) -- cycle;

    % red area
    \filldraw[red!40!white] (\a,\a+\b+\c-1) rectangle ++(\b,\d);
    \node[red] at ($(\a,\a+\b+\c-1)+0.5*(\b,\d)$) {$bd$};

    % extra dashed part
    \draw[dashed] (0,\a-1) -- ++(0,\b+\c+\d+\e) -- ++(\a+\b+\c+\d,0);
    \node[circlenode] at (0,\a+\b+\c+\d+\e-1) {};

    % tree T
    \draw (\a,\a+\b-1) -- ++(0,\c+\d) -- ++(\b+\c,0);
    \draw (\a,\a+\b+\c-1) -- ++(\b,0); %to flip
    \node[fillnode] at (\a,\a+\b+\c+\d-1) {};
    \node[fillnode,fill=red] at (\a,\a+\b+\c-1) {}; %to flip

    % nodes of T
    \node[anchor=south east] at (\a,\a+\b+\c+\d-1) {$p$};
    \node[anchor=north east, red] at (\a,\a+\b+\c-1) {$q$}; %to flip    

    % number of leaves
    \node[anchor=north west] at ($0.5*(\a-1,\a-1)$) {$a$}; 
    \node[anchor=north west] at ($(\a,\a)+0.5*(\b-1,\b-1)$) {$b$}; 
    \node[anchor=north west] at ($(\a+\b,\a+\b)+0.5*(\c-1,\c-1)$) {$c$}; 
    \node[anchor=north west] at ($(\a+\b+\c,\a+\b+\c)+0.5*(\d-1,\d-1)$) {$d$}; 
    \node[anchor=north west] at ($(\a+\b+\c+\d,\a+\b+\c+\d)+0.5*(\e-1,\e-1)$) {$e$}; 
\end{tikzpicture}


&
\qquad
\quad
&

\begin{tikzpicture}[scale=0.35,
            fillnode/.style={fill=black,draw=black,circle,scale=0.6},
            circlenode/.style={draw=black,circle,scale=0.6},
            treeedge/.style={line width=0.9pt,black}]

\def\a{3}
\def\b{4}
\def\c{2}
\def\d{3}
\def\e{3}

    % T'
    \node at ($0.5*(\a+\b+\c+\d+\e-1,-1)$) {$T'$};

    % triangles
    \draw[dashed] (0,0) -- ++(0,\a-1) -- ++(\a-1,0) -- cycle;
    \draw (\a,\a) -- ++(0,\b-1) -- ++(\b-1,0) -- cycle;
    \draw (\a+\b,\a+\b) -- ++(0,\c-1) -- ++(\c-1,0) -- cycle;
    \draw (\a+\b+\c,\a+\b+\c) -- ++(0,\d-1) -- ++(\d-1,0) -- cycle;
    \draw[dashed] (\a+\b+\c+\d,\a+\b+\c+\d) -- ++(0,\e-1) -- ++(\e-1,0) -- cycle;

    % red area
    \filldraw[red!40!white] (\a,\a+\b+\c-1) rectangle ++(\b,\d);
    \node[red] at ($(\a,\a+\b+\c-1)+0.5*(\b,\d)$) {$bd$};

    % extra dashed part
    \draw[dashed] (0,\a-1) -- ++(0,\b+\c+\d+\e) -- ++(\a+\b+\c+\d,0);
    \node[circlenode] at (0,\a+\b+\c+\d+\e-1) {};

    % tree T
    \draw (\a,\a+\b-1) -- ++(0,\c+\d) -- ++(\b+\c,0);
    \draw (\a+\b,\a+\b+\c-1) -- ++(0,\d); %to flip
    \node[fillnode] at (\a,\a+\b+\c+\d-1) {};
    \node[fillnode,fill=red] at (\a+\b,\a+\b+\c+\d-1) {}; %to flip

    % nodes of T
    \node[anchor=south east] at (\a,\a+\b+\c+\d-1) {$p'$};
    \node[anchor=south west, red] at (\a+\b,\a+\b+\c+\d-1) {$q'$}; %to flip    

    % number of leaves
    \node[anchor=north west] at ($0.5*(\a-1,\a-1)$) {$a$}; 
    \node[anchor=north west] at ($(\a,\a)+0.5*(\b-1,\b-1)$) {$b$}; 
    \node[anchor=north west] at ($(\a+\b,\a+\b)+0.5*(\c-1,\c-1)$) {$c$}; 
    \node[anchor=north west] at ($(\a+\b+\c,\a+\b+\c)+0.5*(\d-1,\d-1)$) {$d$}; 
    \node[anchor=north west] at ($(\a+\b+\c+\d,\a+\b+\c+\d)+0.5*(\e-1,\e-1)$) {$e$}; 
\end{tikzpicture}

\end{tabular}



==> figures/right_flushing.tex <==
\begin{tabular}{ccc}

\nuPath{2,2,3,1,0}{1,2,1,2,2}{0.7}
{0/0//,
1/0//,
1/1//,
2/1//,
3/1/blue/red,
3/2//,
4/2//,
4/3//,
5/3//,
6/3//,
6/4//,
7/4//,
8/4//}
{}
{}
{
% \draw (8,0.5) node[scale=.9,anchor=west]{1};
% \draw (8,1.5) node[scale=.9,anchor=west]{2};
% \draw (8,2.5) node[scale=.9,anchor=west]{0};
% \draw (8,3.5) node[scale=.9,anchor=west]{0};
\fill[line width=.5pt](2,1) circle(.15);
\fill[line width=.5pt,blue](3,2) circle(.15);
\fill[line width=.5pt,blue](4,2) circle(.15);
\fill[line width=.5pt,blue](4,3) circle(.15);
\fill[line width=.5pt,blue](5,3) circle(.15);

\draw[decorate, ,decoration={snake}, gray] (0,0) -- ++ (0,4);
\draw[decorate, ,decoration={snake}, gray] (1,1) -- ++ (0,3);
\draw[decorate, ,decoration={snake}, gray] (2,1) -- ++ (0,3);
\draw[decorate, ,decoration={snake}, gray] (3,2) -- ++ (0,2);
\draw[decorate, ,decoration={snake}, gray] (4,3) -- ++ (0,1);
\draw[decorate, ,decoration={snake}, gray] (5,3) -- ++ (0,1);

\fill[line width=.5pt](0,0) circle(.15);
\fill[line width=.5pt](1,1) circle(.15);
\fill[line width=.5pt](2,1) circle(.15);

}     
     
     
     &

\begin{tikzpicture}[scale=0.7]
    \node at (0,0) {};
    \draw[->] (0,2.2) -- node[above] {Right flushing} ++(3.5,0);
    \draw[<-] (0,1.8) -- node[below] {Left flushing} ++(3.5,0);
\end{tikzpicture}
     
    &

\altnuTree{2,2,3,1,0}{1,2,0,0}{1,2,1,2,2}{0.7}
{3/1/blue/red,
7/2//blue,
8/2//blue,
3/3//blue,
7/3//blue}
{}
{}
{
\draw[decorate, ,decoration={snake}, gray] (5,0) -- ++ (0,4);
\draw[decorate, ,decoration={snake}, gray] (6,1) -- ++ (0,3);
\draw[decorate, ,decoration={snake}, gray] (4,1) -- ++ (0,3);
\draw[decorate, ,decoration={snake}, gray] (8,2) -- ++ (0,2);
\draw[decorate, ,decoration={snake}, gray] (7,3) -- ++ (0,1);
\draw[decorate, ,decoration={snake}, gray] (3,3) -- ++ (0,1);

% \fill [fill=red, fill opacity=0.5] (3,1) rectangle (4,3);
}
     
\end{tabular}

==> figures/some_3D_alt_nuAssociahedra.tex <==
\begin{tabular}{cc}





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,4,3);
\coordinate (c0012) at (2,4,3);
\coordinate (c0021) at (1,3,3);
\coordinate (c0030) at (0,2,2);
\coordinate (c0102) at (3,2,3);
\coordinate (c0111) at (1,2,3);
\coordinate (c0120) at (0,1,2);
\coordinate (c0201) at (3,0,1);
\coordinate (c0210) at (0,0,1);
\coordinate (c1002) at (3,4,0);
\coordinate (c1011) at (2,4,0);
\coordinate (c1020) at (0,2,0);
\coordinate (c1101) at (3,0,0);
\coordinate (c1110) at (0,0,0);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0003) at (c0003)  {};
\node[vertex] (n0012) at (c0012)  {};
\node[vertex] (n0021) at (c0021)  {};
\node[vertex] (n0030) at (c0030)  {};
\node[vertex] (n0102) at (c0102)  {};
\node[vertex] (n0111) at (c0111)  {};
\node[vertex] (n0120) at (c0120)  {};
\node[vertex] (n0201) at (c0201)  {};
\node[vertex] (n0210) at (c0210)  {};
\node[vertex] (n1002) at (c1002)  {};
\node[vertex] (n1011) at (c1011)  {};
\node[vertex] (n1020) at (c1020)  {};
\node[vertex] (n1101) at (c1101)  {};
\node[vertex] (n1110) at (c1110)  {};
%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
1110/1020, 1020/1011, 1110/1101,
1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
1020/0030,
1011/0012,
1101/0201, 0201/0102,
0210/0201};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}

\end{tikzpicture}


&  





\begin{tikzpicture}%
	[z={(0cm, 2cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,9);
\coordinate (c0012) at (2,5,8);
\coordinate (c0021) at (1,4,7);
\coordinate (c0030) at (0,3,6);
\coordinate (c0102) at (2,4,7);
\coordinate (c0111) at (1,3,6);
\coordinate (c0120) at (0,2,5);
\coordinate (c0201) at (1,2,5);
\coordinate (c0210) at (0,1,4);
\coordinate (c1002) at (2,4,6);
\coordinate (c1011) at (1,3,5);
\coordinate (c1020) at (0,2,4);
\coordinate (c1101) at (1,2,4);
\coordinate (c1110) at (0,1,3);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0003) at (c0003)  {};
\node[vertex] (n0012) at (c0012)  {};
\node[vertex] (n0021) at (c0021)  {};
\node[vertex] (n0030) at (c0030)  {};
\node[vertex] (n0102) at (c0102)  {};
\node[vertex] (n0111) at (c0111)  {};
\node[vertex] (n0120) at (c0120)  {};
\node[vertex] (n0201) at (c0201)  {};
\node[vertex] (n0210) at (c0210)  {};
\node[vertex] (n1002) at (c1002)  {};
\node[vertex] (n1011) at (c1011)  {};
\node[vertex] (n1020) at (c1020)  {};
\node[vertex] (n1101) at (c1101)  {};
\node[vertex] (n1110) at (c1110)  {};

% Drawing the vertices in the front

%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

\\[2mm]

$\delta=(1,1,0)$
&
$\delta=(0,0,0)$

\\[10mm]






\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0003) at (c0003)  {};
\node[vertex] (n0012) at (c0012)  {};
\node[vertex] (n0021) at (c0021)  {};
\node[vertex] (n0030) at (c0030)  {};
\node[vertex] (n0102) at (c0102)  {};
\node[vertex] (n0111) at (c0111)  {};
\node[vertex] (n0120) at (c0120)  {};
\node[vertex] (n0201) at (c0201)  {};
\node[vertex] (n0210) at (c0210)  {};
\node[vertex] (n1002) at (c1002)  {};
\node[vertex] (n1011) at (c1011)  {};
\node[vertex] (n1020) at (c1020)  {};
\node[vertex] (n1101) at (c1101)  {};
\node[vertex] (n1110) at (c1110)  {};

% Drawing the vertices in the front

%%
%%
%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (n\x) -- (n\y);
}
%%
%%
%%
%%
%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}


% \def\listEdges{
% 1110/1101,1110/1020,1110/0210,1101/1011,1101/0201,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};

% \foreach \x/\y in \listEdges{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }

\end{tikzpicture}

& 





\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]

% \begin{scope}[shift={(10cm,0)}]
%     \draw[->] (0,0,0) -- (1,0,0); 
%     \draw[->] (0,0,0) -- (0,1,0); 
%     \draw[->] (0,0,0) -- (0,0,1); 
%     \node at (1.2,0,0) {$x$};
%     \node at (0,1.2,0) {$y$};
%     \node at (0,0,1.2) {$z$};
% \end{scope}

%%
%%
%% Coordinates of the vertices:
%% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%0003 is the path NNNEEE 
%%1110 is the path ENENEN 
%%0201 is the path NEENNE 
%%
%%
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%%
%%
%% Drawing vertices in the back
%%
%%
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] (n0003) at (c0003)  {};
\node[vertex] (n0012) at (c0012)  {};
\node[vertex] (n0021) at (c0021)  {};
\node[vertex] (n0030) at (c0030)  {};
\node[vertex] (n0102) at (c0102)  {};
\node[vertex] (n0111) at (c0111)  {};
\node[vertex] (n0120) at (c0120)  {};
\node[vertex] (n0201) at (c0201)  {};
\node[vertex] (n0210) at (c0210)  {};
\node[vertex] (n1002) at (c1002)  {};
\node[vertex] (n1011) at (c1011)  {};
\node[vertex] (n1020) at (c1020)  {};
\node[vertex] (n1101) at (c1101)  {};
\node[vertex] (n1110) at (c1110)  {};


% %%
% %%
% %% Drawing edges in the back
% %% List of edges in the back
% \def\listEdgesBack{1110/1101,1101/1011,1101/0201};
% %
% %
% \foreach \x/\y in \listEdgesBack{
% %    \draw[edge,back] (\x) -- (\y);
%     \draw[edge,back,->] (n\x) -- (n\y);
% }
% %%
% %%
% %%
% %%
% %% Drawing edges in the front
% %% List of edges in the front
% \def\listEdgesFront{
% 1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003};
% %
% %
% \foreach \x/\y in \listEdgesFront{
% %    \draw[edge] (\x) -- (\y);
%     \draw[edge,->] (n\x) -- (n\y);
% }


\def\listEdges{
1110/1101,1110/1020,1110/0210,1101/1002,1101/0201,1020/1011,1020/0120,1011/1002,1011/0111,1002/0102,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003};

\foreach \x/\y in \listEdges{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (n\x) -- (n\y);
}

\end{tikzpicture}


\\[2mm]

$\delta=(1,0,0)$
&
$\delta=(1,0,0)$



\end{tabular}

==> figures/some_3D_nuAssociahedra.tex <==
\begin{tabular}{cc}

    \begin{tikzpicture}%
        	[z={(0cm, 4.5cm)},
        	y={(-4cm, 0cm)},
        	x={(2cm, 2cm)},
        	scale=0.25,
        	back/.style={loosely dotted, thin},
        	edge/.style={color=blue!95!black, thick},
        	facet/.style={fill=red!95!black,fill opacity=0.800000},
        	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
        
        %%
        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        \coordinate (c0003) at (3,4,3);
        \coordinate (c0012) at (2,4,3);
        \coordinate (c0021) at (1,3,3);
        \coordinate (c0030) at (0,2,2);
        \coordinate (c0102) at (3,2,3);
        \coordinate (c0111) at (1,2,3);
        \coordinate (c0120) at (0,1,2);
        \coordinate (c0201) at (3,0,1);
        \coordinate (c0210) at (0,0,1);
        \coordinate (c1002) at (3,4,0);
        \coordinate (c1011) at (2,4,0);
        \coordinate (c1020) at (0,2,0);
        \coordinate (c1101) at (3,0,0);
        \coordinate (c1110) at (0,0,0);
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        \node[vertex] (n0003) at (c0003)  {};
        \node[vertex] (n0012) at (c0012)  {};
        \node[vertex] (n0021) at (c0021)  {};
        \node[vertex] (n0030) at (c0030)  {};
        \node[vertex] (n0102) at (c0102)  {};
        \node[vertex] (n0111) at (c0111)  {};
        \node[vertex] (n0120) at (c0120)  {};
        \node[vertex] (n0201) at (c0201)  {};
        \node[vertex] (n0210) at (c0210)  {};
        \node[vertex] (n1002) at (c1002)  {};
        \node[vertex] (n1011) at (c1011)  {};
        \node[vertex] (n1020) at (c1020)  {};
        \node[vertex] (n1101) at (c1101)  {};
        \node[vertex] (n1110) at (c1110)  {};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1002/0003, 1011/1002, 1101/1002};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (\x) -- (\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{
        0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
        1110/1020, 1020/1011, 1110/1101,
        1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
        1020/0030,
        1011/0012,
        1101/0201, 0201/0102,
        0210/0201};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (\x) -- (\y);
            \draw[edge,->] (n\x) -- (n\y);
        }
        
    \end{tikzpicture}

&


    \begin{tikzpicture}%
        	[z={(0cm, 4.5cm)},
        	y={(-4cm, 0cm)},
        	x={(2cm, 2cm)},
        	scale=0.25,
        	back/.style={loosely dotted, thin},
        	edge/.style={color=blue!95!black, thick},
        	facet/.style={fill=red!95!black,fill opacity=0.800000},
        	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]      
        %%
        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        \coordinate (c0013) at (3,4,3);
        \coordinate (c0022) at (2,4,3);
        \coordinate (c0031) at (1,3,3);
        \coordinate (c0040) at (0,2,2);
        \coordinate (c0112) at (3,2,3);
        \coordinate (c0121) at (1,2,3);
        \coordinate (c0130) at (0,1,2);
        \coordinate (c0211) at (3,0,1);
        \coordinate (c0220) at (0,0,1);
        \coordinate (c1012) at (3,4,0);
        \coordinate (c1021) at (2,4,0);
        \coordinate (c1030) at (0,2,0);
        \coordinate (c1111) at (3,0,0);
        \coordinate (c1120) at (0,0,0);
        %
        \coordinate (c0004) at (4,4,3);
        \coordinate (c0103) at (4,2,3);
        \coordinate (c0202) at (4,0,1);
        \coordinate (c1003) at (4,4,0);
        \coordinate (c1102) at (4,0,0);
        
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        \node[vertex] (n0013) at (c0013)  {};
        \node[vertex] (n0022) at (c0022)  {};
        \node[vertex] (n0031) at (c0031)  {};
        \node[vertex] (n0040) at (c0040)  {};
        \node[vertex] (n0112) at (c0112)  {};
        \node[vertex] (n0121) at (c0121)  {};
        \node[vertex] (n0130) at (c0130)  {};
        \node[vertex] (n0211) at (c0211)  {};
        \node[vertex] (n0220) at (c0220)  {};
        \node[vertex] (n1012) at (c1012)  {};
        \node[vertex] (n1021) at (c1021)  {};
        \node[vertex] (n1030) at (c1030)  {};
        \node[vertex] (n1111) at (c1111)  {};
        \node[vertex] (n1120) at (c1120)  {};
        %
        \node[vertex] (n0004) at (c0004)  {};
        \node[vertex] (n0103) at (c0103)  {};
        \node[vertex] (n0202) at (c0202)  {};
        \node[vertex] (n1003) at (c1003)  {};
        \node[vertex] (n1102) at (c1102)  {};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1012/0013, 1021/1012, 1111/1012,
        %
        1003/0004,
        1012/1003, 1102/1003};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (n\x) -- (n\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{
        0022/0013, 0031/0022, 0121/0031, 0121/0112, 0112/0013,
        1120/1030, 1030/1021, 1120/1111,
        1120/0220, 0220/0130, 0130/0040, 0040/0031, 0130/0121,
        1030/0040,
        1021/0022,
        1111/0211, 0211/0112,
        0220/0211,
        %
        0013/0004,0103/0004,
        0112/0103,0202/0103,
        0211/0202,1102/0202,
        1111/1102};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (n\x) -- (n\y);
            \draw[edge,->] (n\x) -- (n\y);
        }       
    \end{tikzpicture}
    
\\[3mm]

$\nu=ENENEN=(1,1,1,0)$
&
$\nu=ENENEEN=(1,1,2,0)$
    
\\[10mm]

    




    \begin{tikzpicture}%
        	[z={(0cm, 6cm)},
        	y={(-6.2cm, 0cm)},
        	x={(2cm, 2cm)},
        	scale=0.15,
        	back/.style={loosely dotted, thin},
        	edge/.style={color=blue!95!black, thick},
        	facet/.style={fill=red!95!black,fill opacity=0.800000},
        	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
        
        %%
        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        
        \coordinate (c0113) at (4,4,3);
        \coordinate (c0122) at (2,4,3);
        \coordinate (c0131) at (1,3,3);
        \coordinate (c0140) at (0,2,2);
        \coordinate (c0212) at (4,2,3);
        \coordinate (c0221) at (1,2,3);
        \coordinate (c0230) at (0,1,2);
        \coordinate (c0311) at (4,0,1);
        \coordinate (c0320) at (0,0,1);
        \coordinate (c1112) at (4,4,0);
        \coordinate (c1121) at (2,4,0);
        \coordinate (c1130) at (0,2,0);
        \coordinate (c1211) at (4,0,0);
        \coordinate (c1220) at (0,0,0);
        %
        \coordinate (c0014) at (4,6,3);
        \coordinate (c0023) at (3,6,3);
        \coordinate (c0032) at (2,5,3);
        \coordinate (c0041) at (1,4,3);
        \coordinate (c0050) at (0,3,2);
        \coordinate (c1013) at (4,6,0);
        \coordinate (c1022) at (3,6,0);
        \coordinate (c1031) at (2,5,0);
        \coordinate (c1040) at (0,3,0);
        %
        \coordinate (c0005) at (5,6,3);
        \coordinate (c0104) at (5,4,3);
        \coordinate (c0203) at (5,2,3);
        \coordinate (c0302) at (5,0,1);
        \coordinate (c1004) at (5,6,0);
        \coordinate (c1103) at (5,4,0);
        \coordinate (c1202) at (5,0,0);
        
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        \node[vertex] (n0113) at (c0113)  {};
        \node[vertex] (n0122) at (c0122)  {};
        \node[vertex] (n0131) at (c0131)  {};
        \node[vertex] (n0140) at (c0140)  {};
        \node[vertex] (n0212) at (c0212)  {};
        \node[vertex] (n0221) at (c0221)  {};
        \node[vertex] (n0230) at (c0230)  {};
        \node[vertex] (n0311) at (c0311)  {};
        \node[vertex] (n0320) at (c0320)  {};
        \node[vertex] (n1112) at (c1112)  {};
        \node[vertex] (n1121) at (c1121)  {};
        \node[vertex] (n1130) at (c1130)  {};
        \node[vertex] (n1211) at (c1211)  {};
        \node[vertex] (n1220) at (c1220)  {};
        %
        \node[vertex] (n0014) at (c0014)  {};
        \node[vertex] (n0023) at (c0023)  {};
        \node[vertex] (n0032) at (c0032)  {};
        \node[vertex] (n0041) at (c0041)  {};
        \node[vertex] (n0050) at (c0050)  {};
        \node[vertex] (n1013) at (c1013)  {};
        \node[vertex] (n1022) at (c1022)  {};
        \node[vertex] (n1031) at (c1031)  {};
        \node[vertex] (n1040) at (c1040)  {};
        %
        \node[vertex] (n0005) at (c0005)  {};
        \node[vertex] (n0104) at (c0104)  {};
        \node[vertex] (n0203) at (c0203)  {};
        \node[vertex] (n0302) at (c0302)  {};
        \node[vertex] (n1004) at (c1004)  {};
        \node[vertex] (n1103) at (c1103)  {};
        \node[vertex] (n1202) at (c1202)  {};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{1112/1013,1022/1013,1013/1004,1013/0014,
        1211/1112,1121/1112,
        1130/1121,1121/1031,1121/0122,
        1103/1004,1004/0005,
        1202/1103,1202/1103,1112/1103,1103/0104,
        1112/0113};
        
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (n\x) -- (n\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{1220/1211,1220/1130,1220/0320,1211/1202,1211/0311,1202/0302,1130/1040,1130/0140,1040/1031,1040/0050,1031/1022,1031/0032,1022/0023,0320/0311,0320/0230,0311/0302,0311/0212,0302/0203,0230/0221,0230/0140,0221/0212,0221/0131,0212/0203,0212/0113,0203/0104,0140/0131,0140/0050,0131/0122,0131/0041,0122/0113,0122/0032,0113/0104,0113/0014,0104/0005,0050/0041,0041/0032,0032/0023,0023/0014,0014/0005};
        
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (n\x) -- (n\y);
            \draw[edge,->] (n\x) -- (n\y);
        }
    \end{tikzpicture}
&

    \begin{tikzpicture}%
        	[z={(0cm, 5cm)},
        	y={(-6cm, 0cm)},
        	x={(2cm, 2cm)},
        	scale=0.15,
        	back/.style={loosely dotted, thin},
        	edge/.style={color=blue!95!black, thick},
        	facet/.style={fill=red!95!black,fill opacity=0.800000},
        	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
        %%
        %%
        %% Coordinates of the vertices:
        %% The name is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
        %% For instance: 
        %%0003 is the path NNNEEE 
        %%1110 is the path ENENEN 
        %%0201 is the path NEENNE 
        %%
        %%
        \coordinate (c1003) at (4,6,3);
        \coordinate (c1012) at (3,6,3);
        \coordinate (c1021) at (1,4,3);
        \coordinate (c1030) at (0,3,2);%
        \coordinate (c1102) at (4,2,3);
        \coordinate (c1111) at (1,2,3);
        \coordinate (c1120) at (0,1,2);%
        \coordinate (c1201) at (4,0,1);
        \coordinate (c1210) at (0,0,1);%
        \coordinate (c2002) at (4,6,0);
        \coordinate (c2011) at (3,6,0);
        \coordinate (c2020) at (0,3,0);%
        \coordinate (c2101) at (4,0,0);
        \coordinate (c2110) at (0,0,0);%
        %
        \coordinate (c0004) at (4,6,6);
        \coordinate (c0013) at (3,6,6);
        \coordinate (c0022) at (2,5,6);
        \coordinate (c0031) at (1,4,5);
        \coordinate (c0040) at (0,3,4);
        \coordinate (c0103) at (4,4,6);
        \coordinate (c0112) at (2,4,6);
        \coordinate (c0121) at (1,3,5);
        \coordinate (c0130) at (0,2,4);
        \coordinate (c0202) at (4,2,4);
        \coordinate (c0211) at (1,2,4);
        \coordinate (c0220) at (0,1,3);
        \coordinate (c0301) at (4,0,2);
        \coordinate (c0310) at (0,0,2);
        
        %%
        %%
        %% Drawing vertices in the back
        %%
        %%
        %%
        %%
        %% Drawing the vertices in the front
        %%
        \node[vertex] (n1003) at (c1003)  {};
        \node[vertex] (n1012) at (c1012)  {};
        \node[vertex] (n1021) at (c1021)  {};
        \node[vertex] (n1030) at (c1030)  {};
        \node[vertex] (n1102) at (c1102)  {};
        \node[vertex] (n1111) at (c1111)  {};
        \node[vertex] (n1120) at (c1120)  {};
        \node[vertex] (n1201) at (c1201)  {};
        \node[vertex] (n1210) at (c1210)  {};
        \node[vertex] (n2002) at (c2002)  {};
        \node[vertex] (n2011) at (c2011)  {};
        \node[vertex] (n2020) at (c2020)  {};
        \node[vertex] (n2101) at (c2101)  {};
        \node[vertex] (n2110) at (c2110)  {};
        %
        \node[vertex] (n0004) at (c0004)  {};
        \node[vertex] (n0013) at (c0013)  {};
        \node[vertex] (n0022) at (c0022)  {};
        \node[vertex] (n0031) at (c0031)  {};
        \node[vertex] (n0040) at (c0040)  {};
        \node[vertex] (n0103) at (c0103)  {};
        \node[vertex] (n0112) at (c0112)  {};
        \node[vertex] (n0121) at (c0121)  {};
        \node[vertex] (n0130) at (c0130)  {};
        \node[vertex] (n0202) at (c0202)  {};
        \node[vertex] (n0211) at (c0211)  {};
        \node[vertex] (n0220) at (c0220)  {};
        \node[vertex] (n0301) at (c0301)  {};
        \node[vertex] (n0310) at (c0310)  {};
        %%
        %%
        %% Drawing edges in the back
        %% List of edges in the back
        \def\listEdgesBack{2101/2002,2011/2002,2002/1003,1102/1003,1012/1003,1003/0004,1201/1102,1111/1102,1102/0202,1120/1111,1111/1021,1111/0211};
        %
        %
        \foreach \x/\y in \listEdgesBack{
        %    \draw[edge,back] (n\x) -- (n\y);
            \draw[edge,back,->] (n\x) -- (n\y);
        }
        %%
        %%
        %%
        %%
        %% Drawing edges in the front
        %% List of edges in the front
        \def\listEdgesFront{2110/2101,2110/2020,2110/1210,2101/1201,2020/2011,2020/1030,2011/1012,1210/1201,1210/1120,1210/0310,1201/0301,1120/1030,1120/0220,1030/1021,1030/0040,1021/1012,1021/0031,1012/0013,0310/0301,0310/0220,0301/0202,0220/0211,0220/0130,0211/0202,0211/0121,0202/0103,0130/0121,0130/0040,0121/0112,0121/0031,0112/0103,0112/0022,0103/0004,0040/0031,0031/0022,0022/0013,0013/0004};
        %
        %
        \foreach \x/\y in \listEdgesFront{
        %    \draw[edge] (n\x) -- (n\y);
            \draw[edge,->] (n\x) -- (n\y);
        }
    \end{tikzpicture}

\\[3mm]

$\nu=ENEENEEN=(1,2,2,0)$
&
$\nu=EENENEEN=(2,1,1,0)$

\end{tabular}


==> figures/stack_sets.tex <==
\begin{tikzpicture}[scale=0.5,
    fillnode/.style={fill=black,draw=black,circle,scale=0.3},
    circlenode/.style={draw=black,circle,scale=0.3}
]

                \draw[\gray, dashed] (0,0) -- (8,0);
                \draw[\gray, dashed] (2,-1) -- (7,-1);
                \draw[\gray, dashed] (4,-2) -- (6,-2);
                \draw[\gray, dashed] (2,0) -- (2,-1);
                \draw[\gray, dashed] (3,0) -- (3,-1);
                \draw[\gray, dashed] (4,0) -- (4,-3);
                \draw[\gray, dashed] (5,0) -- (5,-2);
                \draw[\gray, dashed] (6,0) -- (6,-2);
                \draw[\gray, dashed] (7,0) -- (7,-1);

                \foreach \x in {0,...,8}{
                    \node[fillnode] at (\x,0) {};
                }
                \foreach \x in {2,...,7}{
                    \node[fillnode] at (\x,-1) {};
                }
                \foreach \x in {4,...,6}{
                    \node[fillnode] at (\x,-2) {};
                }
                \foreach \x in {4}{
                    \node[fillnode] at (\x,-3) {};
                }               
                \node at (-1.3,1.3) {$\uu=$};
                \node at (0,1.3) {$\{1$,};
                \node at (1,1.3) {$1$,};
                \node at (2,1.3) {$2$,};
                \node at (3,1.3) {$2$,};
                \node at (4,1.3) {$4$,};
                \node at (5,1.3) {$3$,};
                \node at (6,1.3) {$3$,};
                \node at (7,1.3) {$2$,};
                \node at (8,1.3) {$1\}$};
                \node at (-1.5,-2){$U$};
                % \node at (4,-4) {$\uu=(1,1,2,2,4,3,3,2,1)$};
            \end{tikzpicture}
                \qquad
                \qquad
            \begin{tikzpicture}[scale=0.5,
                    fillnode/.style={fill=black,draw=black,circle,scale=0.3},
                    circlenode/.style={draw=black,circle,scale=0.3}
                    ]

                \draw[\gray, dashed] (0,0) -- (8,0);
                \draw[\gray, dashed] (1,-1) -- (6,-1);
                \draw[\gray, dashed] (2,-2) -- (4,-2);
                \draw[\gray, dashed] (1,0) -- (1,-1);
                \draw[\gray, dashed] (2,0) -- (2,-2);
                \draw[\gray, dashed] (3,0) -- (3,-3);
                \draw[\gray, dashed] (4,0) -- (4,-2);
                \draw[\gray, dashed] (5,0) -- (5,-1);
                \draw[\gray, dashed] (6,0) -- (6,-1);

                \foreach \x in {0,...,8}{
                    \node[fillnode] at (\x,0) {};
                }
                \foreach \x in {1,...,6}{
                    \node[fillnode] at (\x,-1) {};
                }
                \foreach \x in {2,...,4}{
                    \node[fillnode] at (\x,-2) {};
                }
                \foreach \x in {3}{
                    \node[fillnode] at (\x,-3) {};
                }                
                \node at (-1.3,1.3) {$\uu'=$};
                \node at (0,1.3) {$\{1$,};
                \node at (1,1.3) {$2$,};
                \node at (2,1.3) {$3$,};
                \node at (3,1.3) {$4$,};
                \node at (4,1.3) {$3$,};
                \node at (5,1.3) {$2$,};
                \node at (6,1.3) {$2$,};
                \node at (7,1.3) {$1$,};
                \node at (8,1.3) {$1\}$};
                \node at (-1.5,-2){$U'$};
                % \node at (4,-4) {$\uu'=(1,2,3,4,3,2,2,1,1)$};
            \end{tikzpicture}

==> figures/subword_complex.tex <==
\begin{tikzpicture}

\node[] at (0,0) {\altnuGrid{1,2,0}{1,0}{}{.7}{}{0/2/$s_1$//center,0/1/$s_2$//center,1/2/$s_2$//center,1/1/$s_3$//center,1/0/$s_4$//center,2/2/$s_3$//center,2/1/$s_4$//center,2/0/$s_5$//center,3/2/$s_4$//center,3/1/$s_5$//center}{}{}};

\node[] at (-2.3,0) {$U_{\delta,\nu}$:};

\node[] at (-0.5,-1.5) {$Q_{\delta,\nu}=(s_2,s_1,s_4,s_3,s_2,s_5,s_4,s_3,s_5,s_4)$};

\node[] at (6,0) {\altnuTree{1,2,0}{1,0}{1,2,0}{.7}{}{1/2/$s_2$//center,2/2/$s_3$//center,2/1/$s_4$//center,3/2/$s_4$//center}{}{}};

\node[] at (6,-1.5) {$w_{\delta,\nu}=s_2s_4s_3s_4$};
    
\end{tikzpicture}

==> figures/tropicalArrangementsEENEEN.tex <==
\begin{tikzpicture}%

    % delta=2
   \begin{scope}[scale=0.6,
   fillnode/.style={fill=white,draw,circle,inner sep=1.5pt, scale=0.6}]

        % the origin
        \node[fillnode, \gray] at (0,0) {};
        \draw[\gray,dashed] (-2,0) -- (6,0);
        \draw[\gray,dashed] (0,-2) -- (0,11);
        
        % Tropical hyperplane 0
        \draw[color=olive] (0,0) --+ (0,5);
        \draw[color=olive] (0,0) --+ (5,0);
        \draw[color=olive] (0,0) --+ (-1,-1);
        \node at (0,6) {\tiny $H_0$};

        % Tropical hyperplane 1
        \draw[color=olive] (1,2) --+ (0,3);
        \draw[color=olive] (1,2) --+ (4,0);
        \draw[color=olive] (1,2) --+ (-2,-2);
        \node at (1,6) {\tiny $H_1$};

        % Tropical hyperplane 2
        \draw[color=olive] (2,4) --+ (0,1);
        \draw[color=olive] (2,4) --+ (3,0);
        \draw[color=olive] (2,4) --+ (-3,-3);
        \node at (2,6) {\tiny $H_2$};

        % Tropical hyperplane 3
        \draw[color=olive] (3,-1) --+ (0,6);
        \node at (3,6) {\tiny $H_3$};

        % Tropical hyperplane 4
        \draw[color=olive] (4,-1) --+ (0,6);
        \node at (4,6) {\tiny $H_4$};

        % Grid
        \begin{scope}[shift={(1,-2)},scale=0.7]
        \draw[\gray] (0,0) grid +(4,-1);            
        \draw[\gray] (0,-1) grid +(2,-1);
        \draw (0,0) -- (0,-2) -- (2,-2) -- (2,-1) -- (4,-1) -- (4,0) -- cycle;
        \node at (-1,-1) {$U$};
        \node at (2,-3.5) {$h(i,j)=ij$};


        \foreach \i in {0,...,4}{
            \foreach \j in {0,...,2}{
                \ifthenelse{\i=3 \and \j=2}{}{
                \ifthenelse{\i=4 \and \j=2}{}{
                \pgfmathparse{int(\i*\j)}
                \let\theIntINeed\pgfmathresult
                \node[fillnode] at (\i,-\j) {\small \theIntINeed};
                }}
            }
        }
        \end{scope}
        
   \end{scope}




    % delta=1
   \begin{scope}[scale=0.6, shift={(9,0)},
   fillnode/.style={fill=white,draw,circle,inner sep=1.5pt, scale=0.6}]

        % the origin
        \node[fillnode, \gray] at (0,0) {};
        \draw[\gray,dashed] (-2,0) -- (6,0);
        \draw[\gray,dashed] (0,-2) -- (0,11);

        % Tropical hyperplane 3
        \draw[color=olive] (3,6) --+ (0,1);
        \draw[color=olive] (3,6) --+ (2,0);
        \draw[color=olive] (3,6) --+ (-4,-4);
        \node at (0,8) {\tiny $H_0$};

        % Tropical hyperplane 1
        \draw[color=olive] (1,2) --+ (0,5);
        \draw[color=olive] (1,2) --+ (4,0);
        \draw[color=olive] (1,2) --+ (-2,-2);
        \node at (1,8) {\tiny $H_1$};

        % Tropical hyperplane 2
        \draw[color=olive] (2,4) --+ (0,3);
        \draw[color=olive] (2,4) --+ (3,0);
        \draw[color=olive] (2,4) --+ (-3,-3);
        \node at (2,8) {\tiny $H_2$};

        % Tropical hyperplane 0
        \draw[color=olive] (0,-1) --+ (0,8);
        \node at (3,8) {\tiny $H_3$};

        % Tropical hyperplane 4
        \draw[color=olive] (4,-1) --+ (0,8);
        \node at (4,8) {\tiny $H_4$};

        % Grid
        \begin{scope}[shift={(1,-2)},scale=0.7]
        \draw[\gray] (0,0) grid +(4,-1);            
        \draw[\gray] (1,-1) grid +(2,-1);
        \draw (0,0) -- (0,-1) -- (1,-1) -- (1,-2) -- (3,-2) -- (3,-1) -- (4,-1) -- (4,0) -- cycle;
        \node at (-1,-1) {$U$};
        \node at (2,-3.5) {$h(i,j)=ij$};


        \foreach \i in {0,...,4}{
            \foreach \j in {0,...,2}{
                \ifthenelse{\i=0 \and \j=2}{}{
                \ifthenelse{\i=4 \and \j=2}{}{
                \pgfmathparse{int(\i*\j)}
                \let\theIntINeed\pgfmathresult
                \node[fillnode] at (\i,-\j) {\small \theIntINeed};
                }}
            }
        }      
        \end{scope}
        
   \end{scope}







    % delta=0
   \begin{scope}[scale=0.6, shift={(18,0)},
   fillnode/.style={fill=white,draw,circle,inner sep=1.5pt, scale=0.6}]

        % the origin
        \node[fillnode, \gray] at (0,0) {};
        \draw[\gray,dashed] (-2,0) -- (6,0);
        \draw[\gray,dashed] (0,-2) -- (0,11);

        % Tropical hyperplane 2
        \draw[color=olive] (2,4) --+ (0,5);
        \draw[color=olive] (2,4) --+ (3,0);
        \draw[color=olive] (2,4) --+ (-3,-3);
        \node at (0,10) {\tiny $H_0$};

        % Tropical hyperplane 3
        \draw[color=olive] (3,6) --+ (0,3);
        \draw[color=olive] (3,6) --+ (2,0);
        \draw[color=olive] (3,6) --+ (-4,-4);
        \node at (1,10) {\tiny $H_1$};

        % Tropical hyperplane 4
        \draw[color=olive] (4,8) --+ (0,1);
        \draw[color=olive] (4,8) --+ (1,0);
        \draw[color=olive] (4,8) --+ (-5,-5);
        \node at (2,10) {\tiny $H_2$};

        % Tropical hyperplane 0
        \draw[color=olive] (0,-1) --+ (0,10);
        \node at (3,10) {\tiny $H_3$};

        % Tropical hyperplane 1
        \draw[color=olive] (1,-1) --+ (0,10);
        \node at (4,10) {\tiny $H_4$};

        % Grid
        \begin{scope}[shift={(1,-2)},scale=0.7]
        \draw[\gray] (0,0) grid +(4,-1);            
        \draw[\gray] (2,-1) grid +(2,-1);
        \draw (0,0) -- (0,-1) -- (2,-1) -- (2,-2) -- (4,-2) -- (4,0) -- cycle;
        \node at (-1,-1) {$U$};
        \node at (2,-3.5) {$h(i,j)=ij$};

        \foreach \i in {0,...,4}{
            \foreach \j in {0,...,2}{
                \ifthenelse{\i=0 \and \j=2}{}{
                \ifthenelse{\i=1 \and \j=2}{}{
                \pgfmathparse{int(\i*\j)}
                \let\theIntINeed\pgfmathresult
                \node[fillnode] at (\i,-\j) {\small \theIntINeed};
                }}
            }
        }      
        \end{scope}
        
   \end{scope}

\end{tikzpicture} 


==> figures/tropical_region_labels.tex <==
\begin{tikzpicture}%
 
   \begin{scope}[scale=0.4,
        fillnode/.style={fill=olive,draw=olive,circle,scale=0.3},
]
        \def\tropLineRed{(0,0) -- (0,5) -- (0,0) -- (5,0) -- (0,0) -- (-3,-3)};
        \node at (0,6) {$H_i$};

        \draw[color=olive] \tropLineRed;
        \node at (3.5,2.5){\footnotesize $-h(i,0)+y_0$};
        \node at (-3.5,1.5){\footnotesize $-h(i,1)+y_1$};
        \node at (2,-2.5){\footnotesize $-h(i,2)+y_2$};
        \node[fillnode, label=below right:{\tiny \color{olive} $v_i=(h(i,0),h(i,1),h(i,2))$}] at (0,0) {};
   \end{scope}

    \begin{scope}[shift= {(7,0)}, scale=0.4,
        fillnode/.style={fill=olive,draw=olive,circle,scale=0.3},
]
        \def\tropLineRed{(0,-3) -- (0,5)};
        \node at (0,6) {$H_i$};

        \draw[color=olive] \tropLineRed;
        \node at (3.5,2.5){\footnotesize $-h(i,0)+y_0$};
        \node at (-3.5,1.5){\footnotesize $-h(i,1)+y_1$};
        \node at (0,-4){\color{olive} \footnotesize $h(i,2)=-\infty$};
   \end{scope}

\end{tikzpicture} 


==> figures/vtree_coordinate.tex <==
\begin{tabular}{cccc}
\nuTree{2,1,2,1,0}{0,2,0,3,1}{.5}{}{0/3/$1$/red/east}{}{
\filldraw[nearly transparent, red] (1,3) -- (1,4) -- (0,4) -- (0,3);
}
&
\nuTree{2,1,2,1,0}{0,2,0,3,1}{.5}{}{0/2/$6$/blue/east}{}{
\filldraw[nearly transparent, blue] (5,2) -- (5,3) -- (1,3) -- (1,4) -- (0,4) -- (0,2);
}
&
\nuTree{2,1,2,1,0}{0,2,0,3,1}{.5}{}{0/1/$3$/green/east}{}{
\filldraw[nearly transparent, green] (1,1) -- (1,4) -- (0,4) -- (0,1);
}
&
\nuTree{2,1,2,1,0}{0,2,0,3,1}{.5}{}{0/0/$5$/purple/east}{}{
\filldraw[nearly transparent, purple] (2,0) -- (2,1) -- (1,1) -- (1,4) -- (0,4) -- (0,0);
}
\end{tabular}



==> figures/vtree_coordinate_asso2.tex <==
\begin{tabular}{ccccc}
\nuTree{1,1,0}{1,1,0}{0.7}{}{-0.2/1/$0$/red/east,-0.2/0/$0$/blue/east}{}{} 
&
\nuTree{1,1,0}{0,2,0}{0.7}{}{-0.2/1/$0$/red/east,-0.2/0/$1$/blue/east}{}{
\filldraw[nearly transparent, blue] (1,0) -- (1,1) -- (0,1) -- (0,0);
}
&
\nuTree{1,1,0}{0,1,1}{0.7}{}{-0.2/1/$1$/red/east,-0.2/0/$2$/blue/east}{}{
\filldraw[nearly transparent, red] (1,1) -- (1,2) -- (0,2) -- (0,1);
\filldraw[nearly transparent, blue] (1,0) -- (1,2) -- (0,2) -- (0,0);
}
&
\nuTree{1,1,0}{0,0,2}{0.7}{}{-0.2/1/$2$/red/east,-0.2/0/$2$/blue/east}{}{
\filldraw[nearly transparent, red] (2,1) -- (2,2) -- (0,2) -- (0,1);
\filldraw[nearly transparent, blue] (1,0) -- (1,2) -- (0,2) -- (0,0);
}
&
\nuTree{1,1,0}{1,0,1}{0.7}{}{-0.2/1/$2$/red/east,-0.2/0/$0$/blue/east}{}{
\filldraw[nearly transparent, red] (2,1) -- (2,2) -- (0,2) -- (0,1);
}
\end{tabular}

==> figures/vtree_coordinate_asso3.tex <==
\begin{tabular}{ccccccc}
\nuTree{1,1,1,0}{1,1,1,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$0$/green/east}{}{}
&
\nuTree{1,1,1,0}{0,2,1,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$1$/green/east}{}{
\filldraw[nearly transparent, green] (1,0) -- (1,1) -- (0,1) -- (0,0);
}
&
\nuTree{1,1,1,0}{0,1,2,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$1$/blue/east,-0.2/0/$2$/green/east}{}{
\filldraw[nearly transparent, blue] (1,1) -- (1,2) -- (0,2) -- (0,1);
\filldraw[nearly transparent, green] (1,0) -- (1,2) -- (0,2) -- (0,0);
}
&
\nuTree{1,1,1,0}{0,0,3,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$2$/green/east}{}{
\filldraw[nearly transparent, blue] (2,1) -- (2,2) -- (0,2) -- (0,1);
\filldraw[nearly transparent, green] (1,0) -- (1,2) -- (0,2) -- (0,0);
}
&
\nuTree{1,1,1,0}{0,0,2,1}{0.4}{}{-0.2/2/$1$/red/east,-0.2/1/$3$/blue/east,-0.2/0/$3$/green/east}{}{
\filldraw[nearly transparent, red] (1,2) -- (1,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (2,1) -- (2,2) -- (1,2) -- (1,3) -- (0,3) -- (0,1);
\filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
}
&
\nuTree{1,1,1,0}{0,0,1,2}{0.4}{}{-0.2/2/$2$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$3$/green/east}{}{
\filldraw[nearly transparent, red] (2,2) -- (2,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
\filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
}
&
\nuTree{1,1,1,0}{0,0,0,3}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$3$/green/east}{}{
\filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
\filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
}
%
\\
%
\nuTree{1,1,1,0}{1,0,2,0}{0.4}{}{-0.2/2/$0$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$0$/green/east}{}{
\filldraw[nearly transparent, blue] (2,1) -- (2,2) -- (0,2) -- (0,1);
}
&
\nuTree{1,1,1,0}{1,0,1,1}{0.4}{}{-0.2/2/$2$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$0$/green/east}{}{
\filldraw[nearly transparent, red] (2,2) -- (2,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
}
&
\nuTree{1,1,1,0}{1,0,0,2}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$4$/blue/east,-0.2/0/$0$/green/east}{}{
\filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (2,1) -- (2,3) -- (0,3) -- (0,1);
}
&
\nuTree{1,1,1,0}{1,1,0,1}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$0$/green/east}{}{
\filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
}
&
\nuTree{1,1,1,0}{0,2,0,1}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$0$/blue/east,-0.2/0/$1$/green/east}{}{
\filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, green] (1,0) -- (1,1) -- (0,1) -- (0,0);
}
&
\nuTree{1,1,1,0}{0,1,0,2}{0.4}{}{-0.2/2/$3$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$3$/green/east}{}{
\filldraw[nearly transparent, red] (3,2) -- (3,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (1,1) -- (1,3) -- (0,3) -- (0,1);
\filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
}
&
\nuTree{1,1,1,0}{0,1,1,1}{0.4}{}{-0.2/2/$1$/red/east,-0.2/1/$2$/blue/east,-0.2/0/$3$/green/east}{}{
\filldraw[nearly transparent, red] (1,2) -- (1,3) -- (0,3) -- (0,2);
\filldraw[nearly transparent, blue] (1,1) -- (1,3) -- (0,3) -- (0,1);
\filldraw[nearly transparent, green] (1,0) -- (1,3) -- (0,3) -- (0,0);
}

\end{tabular}
